High-dimensional distributed semantic spaces for utterances

High-dimensional distributed semantic spaces have proven useful and effective for aggregating and processing visual, auditory, and lexical information for many tasks related to human-generated data. Human language makes use of a large and varying number of features, lexical and constructional items as well as contextual and discourse-specific data of various types, which all interact to represent various aspects of communicative information. Some of these features are mostly local and useful for the organisation of e.g. argument structure of a predication; others are persistent over the course of a discourse and necessary for achieving a reasonable level of understanding of the content. This paper describes a model for high-dimensional representation for utterance and text level data including features such as constructions or contextual data, based on a mathematically principled and behaviourally plausible approach to representing linguistic information. The implementation of the representation is a straightforward extension of Random Indexing models previously used for lexical linguistic items. The paper shows how the implemented model is able to represent a broad range of linguistic features in a common integral framework of fixed dimensionality, which is computationally habitable, and which is suitable as a bridge between symbolic representations such as dependency analysis and continuous representations used e.g. in classifiers or further machine-learning approaches. This is achieved with operations on vectors that constitute a powerful computational algebra, accompanied with an associative memory for the vectors. The paper provides a technical overview of the framework and a worked through implemented example of how it can be applied to various types of linguistic features.

==> noisethreshold.tex <==

\begin{tikzpicture}
\begin{axis}[ymin = -0.27, ymax = 0.5, xmajorticks = false, ybar, bar width=1pt, height=4.3cm]
\addplot+[bar width=2pt] coordinates
{
( 0 , 0.11470786693528087 ) ( 1 , 0.11470786693528087 ) ( 2 , -0.11470786693528087 ) ( 3 , 0.0 ) ( 4 , -0.11470786693528087 ) ( 6 , -0.11470786693528087 ) ( 7 , 0.0 ) ( 8 , -0.11470786693528087 ) ( 9 , 0.0 ) ( 10 , -0.11470786693528087 ) ( 11 , 0.0 ) ( 12 , 0.11470786693528087 ) ( 13 , 0.0 ) ( 14 , 0.0 ) ( 15 , 0.0 ) ( 17 , 0.11470786693528087 ) ( 18 , -0.11470786693528087 ) ( 19 , 0.0 ) ( 20 , 0.0 ) ( 21 , -0.11470786693528087 ) ( 22 , 0.11470786693528087 ) ( 23 , 0.0 ) ( 24 , 0.0 ) ( 25 , 0.0 ) ( 26 , -0.11470786693528087 ) ( 28 , 0.11470786693528087 ) ( 29 , 0.0 ) ( 30 , 0.22941573387056174 ) ( 31 , 0.0 ) ( 32 , -0.22941573387056174 ) ( 33 , 0.0 ) ( 34 , -0.11470786693528087 ) ( 35 , 0.11470786693528087 ) ( 36 , 0.0 ) ( 37 , 0.0 ) ( 39 , 0.0 ) ( 40 , 0.11470786693528087 ) ( 41 , 0.0 ) ( 42 , 0.11470786693528087 ) ( 43 , 0.11470786693528087 ) ( 44 , -0.11470786693528087 ) ( 45 , -0.22941573387056174 ) ( 46 , -0.11470786693528087 ) ( 47 , 0.11470786693528087 ) ( 48 , -0.11470786693528087 ) ( 50 , 0.0 ) ( 51 , 0.0 ) ( 52 , -0.11470786693528087 ) ( 53 , -0.11470786693528087 ) ( 54 , 0.11470786693528087 ) ( 55 , 0.22941573387056174 ) ( 56 , 0.0 ) ( 57 , 0.0 ) ( 58 , 0.11470786693528087 ) ( 59 , 0.11470786693528087 ) ( 61 , 0.0 ) ( 62 , 0.0 ) ( 63 , -0.11470786693528087 ) ( 64 , 0.11470786693528087 ) ( 65 , 0.0 ) ( 66 , -0.11470786693528087 ) ( 67 , 0.0 ) ( 68 , 0.11470786693528087 ) ( 69 , 0.22941573387056174 ) ( 70 , 0.0 ) ( 72 , 0.11470786693528087 ) ( 73 , 0.0 ) ( 74 , 0.0 ) ( 75 , -0.11470786693528087 ) ( 76 , 0.0 ) ( 77 , 0.0 ) ( 78 , 0.0 ) ( 79 , -0.11470786693528087 ) ( 80 , 0.0 ) ( 81 , 0.11470786693528087 ) ( 83 , -0.11470786693528087 ) ( 84 , 0.0 ) ( 85 , -0.11470786693528087 ) ( 86 , 0.0 ) ( 87 , 0.0 ) ( 88 , 0.0 ) ( 89 , 0.0 ) ( 90 , 0.11470786693528087 ) ( 91 , 0.0 ) ( 92 , 0.0 ) ( 94 , 0.11470786693528087 ) ( 95 , -0.11470786693528087 ) ( 96 , -0.11470786693528087 ) ( 97 , -0.11470786693528087 ) ( 98 , 0.0 ) ( 99 , 0.0 ) ( 100 , 0.11470786693528087 ) ( 101 , 0.11470786693528087 ) ( 102 , 0.0 ) ( 103 , 0.0 ) ( 105 , 0.0 ) ( 106 , 0.11470786693528087 ) ( 107 , 0.0 ) ( 108 , 0.22941573387056174 ) ( 109 , -0.11470786693528087 ) ( 110 , -0.11470786693528087 ) ( 111 , 0.0 ) ( 112 , -0.11470786693528087 ) ( 113 , 0.0 ) ( 114 , 0.11470786693528087 ) ( 116 , 0.11470786693528087 ) ( 117 , 0.0 ) ( 118 , 0.11470786693528087 ) ( 119 , 0.0 ) ( 120 , -0.11470786693528087 ) ( 121 , 0.0 ) ( 122 , -0.11470786693528087 ) ( 123 , 0.11470786693528087 ) ( 124 , 0.0 ) ( 125 , 0.0 ) ( 127 , 0.22941573387056174 ) ( 128 , 0.0 ) ( 129 , 0.11470786693528087 ) ( 130 , 0.0 ) ( 131 , 0.11470786693528087 ) ( 132 , 0.0 ) ( 133 , 0.0 ) ( 134 , 0.0 ) ( 135 , 0.0 ) ( 136 , 0.11470786693528087 ) ( 138 , 0.0 ) ( 139 , 0.0 ) ( 140 , 0.0 ) ( 141 , 0.0 ) ( 142 , 0.0 ) ( 143 , -0.11470786693528087 ) ( 144 , 0.0 ) ( 145 , 0.0 ) ( 146 , 0.0 ) ( 147 , -0.11470786693528087 ) ( 149 , 0.0 ) ( 150 , 0.0 ) ( 151 , 0.22941573387056174 ) ( 152 , -0.11470786693528087 ) ( 153 , 0.0 ) ( 154 , -0.11470786693528087 ) ( 155 , 0.0 ) ( 156 , 0.0 ) ( 157 , -0.11470786693528087 ) ( 158 , 0.0 ) ( 160 , 0.11470786693528087 ) ( 161 , 0.0 ) ( 162 , 0.0 ) ( 163 , -0.11470786693528087 ) ( 164 , 0.22941573387056174 ) ( 165 , 0.0 ) ( 166 , 0.0 ) ( 167 , -0.11470786693528087 ) ( 168 , 0.11470786693528087 ) ( 169 , 0.0 ) ( 171 , 0.0 ) ( 172 , 0.11470786693528087 ) ( 173 , 0.0 ) ( 174 , 0.0 ) ( 175 , 0.0 ) ( 176 , 0.11470786693528087 ) ( 177 , -0.11470786693528087 ) ( 178 , 0.0 ) ( 179 , 0.0 ) ( 180 , -0.11470786693528087 ) ( 182 , 0.0 ) ( 183 , 0.0 ) ( 184 , 0.0 ) ( 185 , 0.0 ) ( 186 , 0.11470786693528087 ) ( 187 , -0.11470786693528087 ) ( 188 , 0.0 ) ( 189 , 0.11470786693528087 ) ( 190 , 0.0 ) ( 191 , 0.11470786693528087 ) ( 193 , -0.11470786693528087 ) ( 194 , 0.11470786693528087 ) ( 195 , -0.11470786693528087 ) ( 196 , 0.11470786693528087 ) ( 197 , -0.22941573387056174 ) ( 198 , 0.0 ) ( 199 , -0.11470786693528087 ) ( 200 , 0.0 ) ( 201 , 0.0 ) ( 202 , 0.11470786693528087 ) ( 204 , -0.11470786693528087 ) ( 205 , 0.0 ) ( 206 , 0.0 ) ( 207 , 0.22941573387056174 ) ( 208 , -0.11470786693528087 ) ( 209 , 0.11470786693528087 ) ( 210 , 0.11470786693528087 ) ( 211 , 0.0 ) ( 212 , 0.22941573387056174 ) ( 213 , 0.11470786693528087 ) ( 215 , 0.0 ) ( 216 , 0.22941573387056174 ) ( 217 , 0.0 ) ( 218 , 0.11470786693528087 ) ( 219 , 0.0 ) ( 220 , -0.09805806756909201 ) ( 221 , 0.09805806756909201 ) ( 222 , 0.09805806756909201 ) ( 223 , 0.09805806756909201 ) ( 224 , 0.0 ) ( 226 , 0.09805806756909201 ) ( 227 , -0.19611613513818402 ) ( 228 , -0.09805806756909201 ) ( 229 , 0.0 ) ( 230 , 0.0 ) ( 231 , 0.0 ) ( 232 , 0.0 ) ( 233 , -0.09805806756909201 ) ( 234 , 0.0 ) ( 235 , 0.0 ) ( 237 , 0.0 ) ( 238 , -0.09805806756909201 ) ( 239 , 0.0 ) ( 240 , 0.09805806756909201 ) ( 241 , 0.09805806756909201 ) ( 242 , 0.09805806756909201 ) ( 243 , 0.0 ) ( 244 , 0.09805806756909201 ) ( 245 , 0.0 ) ( 246 , 0.09805806756909201 ) ( 248 , -0.09805806756909201 ) ( 249 , -0.09805806756909201 ) ( 250 , 0.19611613513818402 ) ( 251 , 0.0 ) ( 252 , 0.0 ) ( 253 , -0.09805806756909201 ) ( 254 , -0.19611613513818402 ) ( 255 , 0.0 ) ( 256 , 0.0 ) ( 257 , 0.0 ) ( 259 , 0.0 ) ( 260 , -0.09805806756909201 ) ( 261 , 0.09805806756909201 ) ( 262 , 0.0 ) ( 263 , 0.0 ) ( 264 , 0.0 ) ( 265 , 0.0 ) ( 266 , 0.0 ) ( 267 , 0.0 ) ( 268 , 0.0 ) ( 270 , 0.19611613513818402 ) ( 271 , 0.09805806756909201 ) ( 272 , 0.0 ) ( 273 , 0.09805806756909201 ) ( 274 , 0.09805806756909201 ) ( 275 , 0.09805806756909201 ) ( 276 , -0.09805806756909201 ) ( 277 , 0.09805806756909201 ) ( 278 , 0.09805806756909201 ) ( 279 , 0.09805806756909201 ) ( 281 , 0.09805806756909201 ) ( 282 , 0.0 ) ( 283 , 0.0 ) ( 284 , 0.09805806756909201 ) ( 285 , -0.294174202707276 ) ( 286 , -0.09805806756909201 ) ( 287 , -0.09805806756909201 ) ( 288 , -0.09805806756909201 ) ( 289 , 0.0 ) ( 290 , 0.09805806756909201 ) ( 292 , 0.0 ) ( 293 , 0.09805806756909201 ) ( 294 , 0.0 ) ( 295 , 0.0 ) ( 296 , -0.09805806756909201 ) ( 297 , 0.0 ) ( 298 , 0.19611613513818402 ) ( 299 , 0.0 ) ( 300 , 0.09805806756909201 ) ( 301 , 0.0 ) ( 303 , 0.19611613513818402 ) ( 304 , 0.09805806756909201 ) ( 305 , -0.19611613513818402 ) ( 306 , 0.0 ) ( 307 , -0.19611613513818402 ) ( 308 , 0.0 ) ( 309 , -0.09805806756909201 ) ( 310 , -0.09805806756909201 ) ( 311 , 0.0 ) ( 312 , 0.0 ) ( 314 , 0.0 ) ( 315 , 0.0 ) ( 316 , 0.39223227027636803 ) ( 317 , -0.09805806756909201 ) ( 318 , 0.0 ) ( 319 , 0.09805806756909201 ) ( 320 , -0.09805806756909201 ) ( 321 , 0.0 ) ( 322 , 0.09805806756909201 ) ( 323 , 0.0 ) ( 325 , 0.0 ) ( 326 , 0.0 ) ( 327 , 0.0 ) ( 328 , 0.0 ) ( 329 , 0.0 ) ( 330 , 0.09805806756909201 ) ( 331 , 0.0 ) ( 332 , 0.0 ) ( 333 , 0.09805806756909201 ) ( 334 , 0.0 ) ( 336 , 0.0 ) ( 337 , 0.0 ) ( 338 , 0.09805806756909201 ) ( 339 , 0.0 ) ( 340 , 0.0 ) ( 341 , 0.0 ) ( 342 , 0.0 ) ( 343 , 0.0 ) ( 344 , 0.0 ) ( 345 , 0.0 ) ( 347 , 0.09805806756909201 ) ( 348 , 0.0 ) ( 349 , -0.09805806756909201 ) ( 350 , 0.0 ) ( 351 , 0.0 ) ( 352 , -0.09805806756909201 ) ( 353 , -0.09805806756909201 ) ( 354 , -0.19611613513818402 ) ( 355 , 0.0 ) ( 356 , 0.0 ) ( 358 , 0.0 ) ( 359 , 0.09805806756909201 ) ( 360 , 0.0 ) ( 361 , -0.09805806756909201 ) ( 362 , -0.09805806756909201 ) ( 363 , 0.0 ) ( 364 , 0.0 ) ( 365 , -0.19611613513818402 ) ( 366 , 0.09805806756909201 ) ( 367 , 0.0 ) ( 369 , 0.0 ) ( 370 , -0.294174202707276 ) ( 371 , 0.09805806756909201 ) ( 372 , 0.0 ) ( 373 , 0.0 ) ( 374 , 0.0 ) ( 375 , 0.0 ) ( 376 , 0.0 ) ( 377 , 0.0 ) ( 378 , 0.0 ) ( 380 , 0.0 ) ( 381 , -0.09805806756909201 ) ( 382 , -0.19611613513818402 ) ( 383 , 0.0 ) ( 384 , -0.09805806756909201 ) ( 385 , -0.19611613513818402 ) ( 386 , 0.0 ) ( 387 , 0.0 ) ( 388 , -0.09805806756909201 ) ( 389 , -0.09805806756909201 ) ( 391 , 0.0 ) ( 392 , 0.09805806756909201 ) ( 393 , 0.0 ) ( 394 , 0.09805806756909201 ) ( 395 , 0.0 ) ( 396 , 0.0 ) ( 397 , -0.09805806756909201 ) ( 398 , 0.0 ) ( 399 , 0.0 ) ( 400 , -0.09805806756909201 ) ( 402 , 0.0 ) ( 403 , -0.09805806756909201 ) ( 404 , 0.0 ) ( 405 , -0.19611613513818402 ) ( 406 , -0.19611613513818402 ) ( 407 , -0.09805806756909201 ) ( 408 , 0.09805806756909201 ) ( 409 , 0.0 ) ( 410 , 0.0 ) ( 411 , 0.0 ) ( 413 , 0.0 ) ( 414 , 0.09805806756909201 ) ( 415 , -0.19611613513818402 ) ( 416 , 0.0 ) ( 417 , 0.0 ) ( 418 , 0.0 ) ( 419 , 0.0 ) ( 420 , 0.0 ) ( 421 , 0.0 ) ( 422 , 0.0 ) ( 424 , 0.0 ) ( 425 , 0.0 ) ( 426 , 0.0 ) ( 427 , 0.0 ) ( 428 , 0.0 ) ( 429 , -0.09805806756909201 ) ( 430 , 0.09805806756909201 ) ( 431 , 0.0 ) ( 432 , -0.09805806756909201 ) ( 433 , 0.09805806756909201 ) ( 435 , 0.0 ) ( 436 , 0.19611613513818402 ) ( 437 , -0.39223227027636803 ) ( 438 , -0.09805806756909201 ) ( 439 , 0.0 ) 

};
\addplot coordinates
{
( 192 , 0.11470786693528087 ) ( 258 , 0.19611613513818402 ) ( 324 , 0.09805806756909201 ) ( 5 , 0.3441236008058426 ) ( 390 , 0.294174202707276 ) ( 71 , 0.22941573387056174 ) ( 137 , 0.11470786693528087 ) ( 203 , 0.22941573387056174 ) ( 269 , 0.19611613513818402 ) ( 335 , 0.49029033784546 ) ( 16 , 0.3441236008058426 ) ( 401 , 0.294174202707276 ) ( 82 , 0.22941573387056174 ) ( 148 , 0.22941573387056174 ) ( 214 , 0.22941573387056174 ) ( 280 , 0.09805806756909201 ) ( 346 , 0.19611613513818402 ) ( 27 , 0.22941573387056174 ) ( 412 , 0.19611613513818402 ) ( 93 , 0.3441236008058426 ) ( 159 , 0.11470786693528087 ) ( 225 , 0.39223227027636803 ) ( 291 , 0.294174202707276 ) ( 357 , 0.39223227027636803 ) ( 38 , 0.11470786693528087 ) ( 423 , 0.294174202707276 ) ( 104 , 0.3441236008058426 ) ( 170 , 0.3441236008058426 ) ( 236 , 0.294174202707276 ) ( 302 , 0.09805806756909201 ) ( 368 , 0.39223227027636803 ) ( 49 , 0.3441236008058426 ) ( 434 , 0.19611613513818402 ) ( 115 , -0.11470786693528087 ) ( 181 , 0.22941573387056174 ) ( 247 , 0.09805806756909201 ) ( 313 , 0.294174202707276 ) ( 379 , 0.294174202707276 ) ( 60 , 0.22941573387056174 ) ( 126 , 0.11470786693528087 ) 
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ymin = -0.27, ymax = 0.5, xmajorticks = false, ymajorticks = false, ybar, bar width=1pt, height=4.3cm]
\addplot+[bar width=2pt] coordinates
{
( 0 , 0.0 ) ( 1 , -0.037904902178945175 ) ( 2 , 0.0 ) ( 3 , 0.0 ) ( 4 , -0.11371470653683552 ) ( 6 , -0.037904902178945175 ) ( 7 , 0.037904902178945175 ) ( 8 , -0.037904902178945175 ) ( 9 , 0.0 ) ( 10 , 0.0 ) ( 11 , 0.0 ) ( 12 , -0.07580980435789035 ) ( 13 , 0.037904902178945175 ) ( 14 , 0.037904902178945175 ) ( 15 , 0.0 ) ( 17 , 0.037904902178945175 ) ( 18 , 0.0 ) ( 19 , 0.11371470653683552 ) ( 20 , -0.07580980435789035 ) ( 21 , -0.037904902178945175 ) ( 22 , 0.0 ) ( 23 , -0.037904902178945175 ) ( 24 , 0.0 ) ( 25 , -0.07580980435789035 ) ( 26 , 0.07580980435789035 ) ( 28 , 0.037904902178945175 ) ( 29 , 0.0 ) ( 30 , -0.037904902178945175 ) ( 31 , 0.0 ) ( 32 , 0.0 ) ( 33 , 0.037904902178945175 ) ( 34 , 0.037904902178945175 ) ( 35 , 0.0 ) ( 36 , 0.0 ) ( 37 , -0.037904902178945175 ) ( 39 , -0.07580980435789035 ) ( 40 , -0.037904902178945175 ) ( 41 , -0.07580980435789035 ) ( 42 , 0.18952451089472588 ) ( 43 , 0.0 ) ( 44 , -0.037904902178945175 ) ( 45 , 0.0 ) ( 46 , 0.037904902178945175 ) ( 47 , 0.0 ) ( 48 , -0.037904902178945175 ) ( 50 , -0.037904902178945175 ) ( 51 , 0.037904902178945175 ) ( 52 , 0.07580980435789035 ) ( 53 , -0.11371470653683552 ) ( 54 , 0.0 ) ( 55 , 0.0 ) ( 56 , 0.037904902178945175 ) ( 57 , 0.037904902178945175 ) ( 58 , 0.0 ) ( 59 , 0.0 ) ( 61 , 0.037904902178945175 ) ( 62 , -0.037904902178945175 ) ( 63 , 0.0 ) ( 64 , 0.0 ) ( 65 , 0.0 ) ( 66 , -0.037904902178945175 ) ( 67 , 0.0 ) ( 68 , -0.037904902178945175 ) ( 69 , 0.0 ) ( 70 , 0.0 ) ( 72 , 0.037904902178945175 ) ( 73 , -0.037904902178945175 ) ( 74 , -0.07580980435789035 ) ( 75 , 0.0 ) ( 76 , -0.037904902178945175 ) ( 77 , -0.037904902178945175 ) ( 78 , 0.037904902178945175 ) ( 79 , 0.0 ) ( 80 , 0.0 ) ( 81 , 0.037904902178945175 ) ( 83 , 0.0 ) ( 84 , 0.07580980435789035 ) ( 85 , 0.0 ) ( 86 , 0.0 ) ( 87 , 0.0 ) ( 88 , 0.0 ) ( 89 , -0.07580980435789035 ) ( 90 , 0.0 ) ( 91 , 0.11371470653683552 ) ( 92 , 0.037904902178945175 ) ( 94 , 0.0 ) ( 95 , -0.11371470653683552 ) ( 96 , 0.07580980435789035 ) ( 97 , 0.0 ) ( 98 , 0.037904902178945175 ) ( 99 , 0.037904902178945175 ) ( 100 , -0.07580980435789035 ) ( 101 , 0.0 ) ( 102 , -0.037904902178945175 ) ( 103 , -0.037904902178945175 ) ( 105 , 0.037904902178945175 ) ( 106 , -0.037904902178945175 ) ( 107 , 0.0 ) ( 108 , 0.0 ) ( 109 , 0.037904902178945175 ) ( 110 , 0.0 ) ( 111 , 0.037904902178945175 ) ( 112 , -0.037904902178945175 ) ( 113 , -0.037904902178945175 ) ( 114 , 0.0 ) ( 116 , -0.037904902178945175 ) ( 117 , 0.0 ) ( 118 , 0.037904902178945175 ) ( 119 , 0.037904902178945175 ) ( 120 , 0.0 ) ( 121 , 0.07580980435789035 ) ( 122 , -0.037904902178945175 ) ( 123 , 0.0 ) ( 124 , 0.0 ) ( 125 , -0.037904902178945175 ) ( 127 , -0.07580980435789035 ) ( 128 , 0.07580980435789035 ) ( 129 , -0.037904902178945175 ) ( 130 , 0.0 ) ( 131 , 0.037904902178945175 ) ( 132 , 0.0 ) ( 133 , 0.037904902178945175 ) ( 134 , -0.037904902178945175 ) ( 135 , 0.07580980435789035 ) ( 136 , -0.037904902178945175 ) ( 138 , 0.0 ) ( 139 , 0.037904902178945175 ) ( 140 , -0.07580980435789035 ) ( 141 , 0.037904902178945175 ) ( 142 , -0.07580980435789035 ) ( 143 , -0.037904902178945175 ) ( 144 , 0.0 ) ( 145 , 0.037904902178945175 ) ( 146 , 0.0 ) ( 147 , 0.0 ) ( 149 , 0.037904902178945175 ) ( 150 , 0.0 ) ( 151 , 0.0 ) ( 152 , 0.037904902178945175 ) ( 153 , 0.0 ) ( 154 , -0.037904902178945175 ) ( 155 , 0.0 ) ( 156 , -0.037904902178945175 ) ( 157 , 0.0 ) ( 158 , -0.037904902178945175 ) ( 160 , 0.0 ) ( 161 , -0.037904902178945175 ) ( 162 , 0.0 ) ( 163 , -0.037904902178945175 ) ( 164 , -0.037904902178945175 ) ( 165 , 0.0 ) ( 166 , 0.0 ) ( 167 , 0.07580980435789035 ) ( 168 , 0.037904902178945175 ) ( 169 , 0.037904902178945175 ) ( 171 , 0.0 ) ( 172 , -0.07580980435789035 ) ( 173 , -0.037904902178945175 ) ( 174 , 0.0 ) ( 175 , 0.07580980435789035 ) ( 176 , -0.07580980435789035 ) ( 177 , 0.11371470653683552 ) ( 178 , 0.037904902178945175 ) ( 179 , 0.037904902178945175 ) ( 180 , 0.037904902178945175 ) ( 182 , 0.0 ) ( 183 , 0.0 ) ( 184 , 0.037904902178945175 ) ( 185 , 0.037904902178945175 ) ( 186 , -0.037904902178945175 ) ( 187 , -0.1516196087157807 ) ( 188 , 0.07580980435789035 ) ( 189 , 0.07580980435789035 ) ( 190 , 0.11371470653683552 ) ( 191 , 0.0 ) ( 193 , 0.037904902178945175 ) ( 194 , 0.037904902178945175 ) ( 195 , 0.037904902178945175 ) ( 196 , 0.0 ) ( 197 , -0.07580980435789035 ) ( 198 , -0.07580980435789035 ) ( 199 , -0.037904902178945175 ) ( 200 , 0.0 ) ( 201 , -0.07580980435789035 ) ( 202 , 0.037904902178945175 ) ( 204 , 0.0 ) ( 205 , 0.0 ) ( 206 , 0.0 ) ( 207 , 0.0 ) ( 208 , 0.0 ) ( 209 , 0.0 ) ( 210 , 0.037904902178945175 ) ( 211 , -0.037904902178945175 ) ( 212 , -0.07580980435789035 ) ( 213 , 0.037904902178945175 ) ( 215 , -0.037904902178945175 ) ( 216 , 0.0 ) ( 217 , 0.037904902178945175 ) ( 218 , 0.0 ) ( 219 , 0.037904902178945175 ) ( 220 , 0.0 ) ( 221 , -0.04343722427630693 ) ( 222 , 0.021718612138153466 ) ( 223 , 0.0 ) ( 224 , -0.06515583641446039 ) ( 226 , 0.021718612138153466 ) ( 227 , -0.08687444855261386 ) ( 228 , -0.021718612138153466 ) ( 229 , 0.0 ) ( 230 , -0.021718612138153466 ) ( 231 , -0.021718612138153466 ) ( 232 , 0.10859306069076732 ) ( 233 , -0.021718612138153466 ) ( 234 , -0.04343722427630693 ) ( 235 , 0.0 ) ( 237 , 0.04343722427630693 ) ( 238 , 0.0 ) ( 239 , -0.08687444855261386 ) ( 240 , 0.021718612138153466 ) ( 241 , 0.0 ) ( 242 , -0.021718612138153466 ) ( 243 , -0.08687444855261386 ) ( 244 , 0.04343722427630693 ) ( 245 , 0.021718612138153466 ) ( 246 , -0.021718612138153466 ) ( 248 , -0.021718612138153466 ) ( 249 , 0.04343722427630693 ) ( 250 , -0.04343722427630693 ) ( 251 , -0.06515583641446039 ) ( 252 , 0.021718612138153466 ) ( 253 , -0.021718612138153466 ) ( 254 , 0.08687444855261386 ) ( 255 , 0.0 ) ( 256 , 0.0 ) ( 257 , 0.021718612138153466 ) ( 259 , 0.0 ) ( 260 , 0.021718612138153466 ) ( 261 , -0.04343722427630693 ) ( 262 , 0.021718612138153466 ) ( 263 , -0.06515583641446039 ) ( 264 , 0.04343722427630693 ) ( 265 , 0.0 ) ( 266 , -0.04343722427630693 ) ( 267 , -0.06515583641446039 ) ( 268 , -0.06515583641446039 ) ( 270 , -0.06515583641446039 ) ( 271 , 0.04343722427630693 ) ( 272 , 0.06515583641446039 ) ( 273 , 0.0 ) ( 274 , 0.0 ) ( 275 , -0.04343722427630693 ) ( 276 , -0.021718612138153466 ) ( 277 , -0.021718612138153466 ) ( 278 , 0.08687444855261386 ) ( 279 , 0.10859306069076732 ) ( 281 , -0.021718612138153466 ) ( 282 , -0.021718612138153466 ) ( 283 , -0.06515583641446039 ) ( 284 , -0.04343722427630693 ) ( 285 , 0.021718612138153466 ) ( 286 , 0.06515583641446039 ) ( 287 , 0.0 ) ( 288 , 0.021718612138153466 ) ( 289 , 0.0 ) ( 290 , -0.06515583641446039 ) ( 292 , -0.08687444855261386 ) ( 293 , -0.08687444855261386 ) ( 294 , -0.04343722427630693 ) ( 295 , 0.021718612138153466 ) ( 296 , -0.04343722427630693 ) ( 297 , 0.10859306069076732 ) ( 298 , 0.06515583641446039 ) ( 299 , 0.06515583641446039 ) ( 300 , 0.021718612138153466 ) ( 301 , 0.0 ) ( 303 , -0.021718612138153466 ) ( 304 , 0.021718612138153466 ) ( 305 , -0.021718612138153466 ) ( 306 , -0.06515583641446039 ) ( 307 , 0.021718612138153466 ) ( 308 , -0.021718612138153466 ) ( 309 , 0.021718612138153466 ) ( 310 , -0.04343722427630693 ) ( 311 , 0.021718612138153466 ) ( 312 , 0.0 ) ( 314 , 0.021718612138153466 ) ( 315 , 0.0 ) ( 316 , -0.021718612138153466 ) ( 317 , 0.021718612138153466 ) ( 318 , 0.04343722427630693 ) ( 319 , 0.021718612138153466 ) ( 320 , -0.021718612138153466 ) ( 321 , 0.04343722427630693 ) ( 322 , -0.06515583641446039 ) ( 323 , 0.0 ) ( 325 , 0.021718612138153466 ) ( 326 , 0.021718612138153466 ) ( 327 , -0.04343722427630693 ) ( 328 , -0.021718612138153466 ) ( 329 , 0.04343722427630693 ) ( 330 , -0.021718612138153466 ) ( 331 , -0.10859306069076732 ) ( 332 , 0.04343722427630693 ) ( 333 , -0.021718612138153466 ) ( 334 , -0.04343722427630693 ) ( 336 , 0.021718612138153466 ) ( 337 , -0.06515583641446039 ) ( 338 , -0.021718612138153466 ) ( 339 , 0.0 ) ( 340 , 0.04343722427630693 ) ( 341 , 0.08687444855261386 ) ( 342 , -0.04343722427630693 ) ( 343 , -0.04343722427630693 ) ( 344 , 0.021718612138153466 ) ( 345 , 0.06515583641446039 ) ( 347 , -0.04343722427630693 ) ( 348 , 0.0 ) ( 349 , 0.0 ) ( 350 , 0.0 ) ( 351 , -0.021718612138153466 ) ( 352 , 0.04343722427630693 ) ( 353 , 0.021718612138153466 ) ( 354 , 0.08687444855261386 ) ( 355 , -0.08687444855261386 ) ( 356 , 0.06515583641446039 ) ( 358 , 0.04343722427630693 ) ( 359 , -0.08687444855261386 ) ( 360 , -0.021718612138153466 ) ( 361 , -0.06515583641446039 ) ( 362 , -0.021718612138153466 ) ( 363 , -0.08687444855261386 ) ( 364 , 0.04343722427630693 ) ( 365 , 0.021718612138153466 ) ( 366 , 0.0 ) ( 367 , 0.04343722427630693 ) ( 369 , 0.04343722427630693 ) ( 370 , 0.021718612138153466 ) ( 371 , -0.04343722427630693 ) ( 372 , -0.04343722427630693 ) ( 373 , -0.021718612138153466 ) ( 374 , 0.04343722427630693 ) ( 375 , 0.0 ) ( 376 , 0.04343722427630693 ) ( 377 , -0.021718612138153466 ) ( 378 , 0.04343722427630693 ) ( 380 , -0.06515583641446039 ) ( 381 , -0.04343722427630693 ) ( 382 , 0.06515583641446039 ) ( 383 , -0.021718612138153466 ) ( 384 , 0.08687444855261386 ) ( 385 , -0.04343722427630693 ) ( 386 , 0.04343722427630693 ) ( 387 , 0.021718612138153466 ) ( 388 , 0.0 ) ( 389 , 0.0 ) ( 391 , 0.021718612138153466 ) ( 392 , -0.021718612138153466 ) ( 393 , 0.0 ) ( 394 , 0.0 ) ( 395 , 0.04343722427630693 ) ( 396 , -0.021718612138153466 ) ( 397 , 0.021718612138153466 ) ( 398 , -0.06515583641446039 ) ( 399 , 0.04343722427630693 ) ( 400 , 0.021718612138153466 ) ( 402 , 0.0 ) ( 403 , 0.021718612138153466 ) ( 404 , 0.10859306069076732 ) ( 405 , 0.021718612138153466 ) ( 406 , 0.0 ) ( 407 , 0.08687444855261386 ) ( 408 , 0.0 ) ( 409 , 0.13031167282892078 ) ( 410 , -0.08687444855261386 ) ( 411 , 0.04343722427630693 ) ( 413 , 0.021718612138153466 ) ( 414 , -0.06515583641446039 ) ( 415 , -0.04343722427630693 ) ( 416 , 0.0 ) ( 417 , 0.0 ) ( 418 , -0.08687444855261386 ) ( 419 , 0.0 ) ( 420 , -0.04343722427630693 ) ( 421 , 0.04343722427630693 ) ( 422 , 0.0 ) ( 424 , -0.021718612138153466 ) ( 425 , 0.021718612138153466 ) ( 426 , 0.021718612138153466 ) ( 427 , -0.04343722427630693 ) ( 428 , 0.0 ) ( 429 , 0.04343722427630693 ) ( 430 , -0.08687444855261386 ) ( 431 , 0.0 ) ( 432 , 0.021718612138153466 ) ( 433 , -0.021718612138153466 ) ( 435 , 0.021718612138153466 ) ( 436 , 0.06515583641446039 ) ( 437 , -0.021718612138153466 ) ( 438 , 0.021718612138153466 ) ( 439 , -0.021718612138153466 ) 
};
\addplot coordinates
{
( 192 , 0.18952451089472588 ) ( 258 , 0.2823419577959951 ) ( 324 , 0.17374889710522773 ) ( 5 , 0.18952451089472588 ) ( 390 , 0.26062334565784157 ) ( 71 , 0.2653343152526162 ) ( 137 , 0.2653343152526162 ) ( 203 , 0.18952451089472588 ) ( 269 , 0.1954675092433812 ) ( 335 , 0.26062334565784157 ) ( 16 , 0.2653343152526162 ) ( 401 , 0.23890473351968813 ) ( 82 , 0.22742941307367104 ) ( 148 , 0.22742941307367104 ) ( 214 , 0.18952451089472588 ) ( 280 , 0.23890473351968813 ) ( 346 , 0.26062334565784157 ) ( 27 , 0.11371470653683552 ) ( 412 , 0.23890473351968813 ) ( 93 , 0.18952451089472588 ) ( 159 , 0.22742941307367104 ) ( 225 , 0.21718612138153465 ) ( 291 , 0.21718612138153465 ) ( 357 , 0.30406056993414854 ) ( 38 , 0.3032392174315614 ) ( 423 , 0.23890473351968813 ) ( 104 , 0.18952451089472588 ) ( 170 , 0.22742941307367104 ) ( 236 , 0.21718612138153465 ) ( 302 , 0.23890473351968813 ) ( 368 , 0.34749779421045546 ) ( 49 , 0.18952451089472588 ) ( 434 , 0.21718612138153465 ) ( 115 , 0.22742941307367104 ) ( 181 , 0.2653343152526162 ) ( 247 , 0.17374889710522773 ) ( 313 , 0.13031167282892078 ) ( 379 , 0.15203028496707427 ) ( 60 , 0.22742941307367104 ) ( 126 , 0.22742941307367104 ) 
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ymin = -0.27, ymax = 0.5, xmajorticks = false, ymajorticks = false, ybar, bar width=1pt, height=4.3cm]
\addplot+[bar width=2pt] coordinates
{
( 0 , 0.022473328748774737 ) ( 1 , 0.0 ) ( 2 , 0.0 ) ( 3 , 0.044946657497549475 ) ( 4 , 0.0 ) ( 6 , 0.0 ) ( 7 , 0.0 ) ( 8 , -0.022473328748774737 ) ( 9 , 0.022473328748774737 ) ( 10 , 0.022473328748774737 ) ( 11 , 0.0 ) ( 12 , 0.022473328748774737 ) ( 13 , 0.044946657497549475 ) ( 14 , 0.0 ) ( 15 , 0.0 ) ( 17 , 0.0 ) ( 18 , -0.022473328748774737 ) ( 19 , 0.0 ) ( 20 , -0.022473328748774737 ) ( 21 , 0.06741998624632421 ) ( 22 , -0.044946657497549475 ) ( 23 , -0.022473328748774737 ) ( 24 , -0.022473328748774737 ) ( 25 , 0.022473328748774737 ) ( 26 , 0.022473328748774737 ) ( 28 , -0.022473328748774737 ) ( 29 , 0.022473328748774737 ) ( 30 , 0.0 ) ( 31 , 0.022473328748774737 ) ( 32 , 0.0 ) ( 33 , -0.044946657497549475 ) ( 34 , -0.044946657497549475 ) ( 35 , 0.044946657497549475 ) ( 36 , -0.044946657497549475 ) ( 37 , 0.022473328748774737 ) ( 39 , -0.022473328748774737 ) ( 40 , -0.08989331499509895 ) ( 41 , 0.022473328748774737 ) ( 42 , 0.0 ) ( 43 , -0.044946657497549475 ) ( 44 , -0.022473328748774737 ) ( 45 , 0.11236664374387369 ) ( 46 , 0.022473328748774737 ) ( 47 , 0.0 ) ( 48 , -0.044946657497549475 ) ( 50 , -0.022473328748774737 ) ( 51 , -0.022473328748774737 ) ( 52 , 0.022473328748774737 ) ( 53 , 0.022473328748774737 ) ( 54 , -0.022473328748774737 ) ( 55 , 0.044946657497549475 ) ( 56 , 0.022473328748774737 ) ( 57 , -0.044946657497549475 ) ( 58 , 0.044946657497549475 ) ( 59 , -0.022473328748774737 ) ( 61 , 0.022473328748774737 ) ( 62 , 0.0 ) ( 63 , 0.0 ) ( 64 , -0.022473328748774737 ) ( 65 , -0.022473328748774737 ) ( 66 , -0.022473328748774737 ) ( 67 , 0.022473328748774737 ) ( 68 , 0.044946657497549475 ) ( 69 , -0.022473328748774737 ) ( 70 , 0.0 ) ( 72 , -0.044946657497549475 ) ( 73 , 0.0 ) ( 74 , 0.0 ) ( 75 , -0.06741998624632421 ) ( 76 , -0.022473328748774737 ) ( 77 , 0.0 ) ( 78 , 0.0 ) ( 79 , -0.022473328748774737 ) ( 80 , -0.044946657497549475 ) ( 81 , -0.022473328748774737 ) ( 83 , 0.0 ) ( 84 , 0.044946657497549475 ) ( 85 , 0.044946657497549475 ) ( 86 , 0.0 ) ( 87 , 0.022473328748774737 ) ( 88 , 0.044946657497549475 ) ( 89 , -0.044946657497549475 ) ( 90 , 0.0 ) ( 91 , 0.0 ) ( 92 , 0.044946657497549475 ) ( 94 , 0.0 ) ( 95 , -0.022473328748774737 ) ( 96 , -0.06741998624632421 ) ( 97 , -0.022473328748774737 ) ( 98 , 0.022473328748774737 ) ( 99 , 0.022473328748774737 ) ( 100 , 0.022473328748774737 ) ( 101 , 0.0 ) ( 102 , 0.0 ) ( 103 , 0.0 ) ( 105 , 0.0 ) ( 106 , 0.0 ) ( 107 , -0.022473328748774737 ) ( 108 , 0.06741998624632421 ) ( 109 , 0.022473328748774737 ) ( 110 , 0.0 ) ( 111 , 0.022473328748774737 ) ( 112 , -0.06741998624632421 ) ( 113 , -0.022473328748774737 ) ( 114 , -0.022473328748774737 ) ( 116 , -0.022473328748774737 ) ( 117 , -0.044946657497549475 ) ( 118 , 0.022473328748774737 ) ( 119 , 0.0 ) ( 120 , 0.044946657497549475 ) ( 121 , 0.0 ) ( 122 , 0.044946657497549475 ) ( 123 , 0.022473328748774737 ) ( 124 , 0.0 ) ( 125 , 0.06741998624632421 ) ( 127 , 0.022473328748774737 ) ( 128 , -0.044946657497549475 ) ( 129 , 0.0 ) ( 130 , 0.0 ) ( 131 , 0.0 ) ( 132 , 0.0 ) ( 133 , -0.044946657497549475 ) ( 134 , 0.044946657497549475 ) ( 135 , 0.022473328748774737 ) ( 136 , 0.022473328748774737 ) ( 138 , 0.044946657497549475 ) ( 139 , 0.044946657497549475 ) ( 140 , 0.0 ) ( 141 , 0.0 ) ( 142 , 0.0 ) ( 143 , -0.022473328748774737 ) ( 144 , 0.08989331499509895 ) ( 145 , -0.022473328748774737 ) ( 146 , 0.0 ) ( 147 , 0.044946657497549475 ) ( 149 , -0.022473328748774737 ) ( 150 , -0.06741998624632421 ) ( 151 , 0.0 ) ( 152 , 0.0 ) ( 153 , -0.022473328748774737 ) ( 154 , -0.022473328748774737 ) ( 155 , 0.0 ) ( 156 , 0.0 ) ( 157 , 0.022473328748774737 ) ( 158 , 0.022473328748774737 ) ( 160 , -0.022473328748774737 ) ( 161 , 0.022473328748774737 ) ( 162 , -0.08989331499509895 ) ( 163 , 0.044946657497549475 ) ( 164 , 0.022473328748774737 ) ( 165 , -0.06741998624632421 ) ( 166 , 0.0 ) ( 167 , 0.022473328748774737 ) ( 168 , -0.022473328748774737 ) ( 169 , 0.0 ) ( 171 , -0.044946657497549475 ) ( 172 , 0.022473328748774737 ) ( 173 , 0.022473328748774737 ) ( 174 , 0.0 ) ( 175 , 0.044946657497549475 ) ( 176 , 0.0 ) ( 177 , 0.022473328748774737 ) ( 178 , 0.0 ) ( 179 , 0.044946657497549475 ) ( 180 , 0.044946657497549475 ) ( 182 , -0.044946657497549475 ) ( 183 , -0.022473328748774737 ) ( 184 , -0.022473328748774737 ) ( 185 , -0.022473328748774737 ) ( 186 , -0.08989331499509895 ) ( 187 , 0.022473328748774737 ) ( 188 , 0.06741998624632421 ) ( 189 , -0.022473328748774737 ) ( 190 , -0.044946657497549475 ) ( 191 , 0.022473328748774737 ) ( 193 , 0.044946657497549475 ) ( 194 , 0.0 ) ( 195 , 0.022473328748774737 ) ( 196 , 0.0 ) ( 197 , 0.022473328748774737 ) ( 198 , 0.022473328748774737 ) ( 199 , -0.06741998624632421 ) ( 200 , -0.022473328748774737 ) ( 201 , -0.022473328748774737 ) ( 202 , -0.022473328748774737 ) ( 204 , 0.022473328748774737 ) ( 205 , 0.022473328748774737 ) ( 206 , -0.022473328748774737 ) ( 207 , 0.0 ) ( 208 , 0.0 ) ( 209 , 0.022473328748774737 ) ( 210 , -0.022473328748774737 ) ( 211 , 0.0 ) ( 212 , 0.044946657497549475 ) ( 213 , 0.0 ) ( 215 , 0.044946657497549475 ) ( 216 , 0.0 ) ( 217 , -0.044946657497549475 ) ( 218 , -0.06741998624632421 ) ( 219 , 0.022473328748774737 ) ( 220 , 0.04529108136578383 ) ( 221 , 0.03396831102433787 ) ( 222 , 0.022645540682891915 ) ( 223 , 0.022645540682891915 ) ( 224 , -0.011322770341445958 ) ( 226 , -0.03396831102433787 ) ( 227 , 0.0 ) ( 228 , -0.011322770341445958 ) ( 229 , 0.022645540682891915 ) ( 230 , -0.022645540682891915 ) ( 231 , -0.04529108136578383 ) ( 232 , 0.03396831102433787 ) ( 233 , 0.011322770341445958 ) ( 234 , -0.06793662204867575 ) ( 235 , 0.011322770341445958 ) ( 237 , 0.022645540682891915 ) ( 238 , -0.011322770341445958 ) ( 239 , -0.022645540682891915 ) ( 240 , 0.0 ) ( 241 , -0.011322770341445958 ) ( 242 , 0.011322770341445958 ) ( 243 , 0.022645540682891915 ) ( 244 , -0.03396831102433787 ) ( 245 , 0.011322770341445958 ) ( 246 , 0.10190493307301363 ) ( 248 , 0.03396831102433787 ) ( 249 , 0.04529108136578383 ) ( 250 , -0.07925939239012171 ) ( 251 , 0.03396831102433787 ) ( 252 , 0.03396831102433787 ) ( 253 , 0.03396831102433787 ) ( 254 , 0.022645540682891915 ) ( 255 , 0.011322770341445958 ) ( 256 , 0.011322770341445958 ) ( 257 , 0.0 ) ( 259 , 0.0 ) ( 260 , -0.09058216273156766 ) ( 261 , -0.022645540682891915 ) ( 262 , -0.04529108136578383 ) ( 263 , -0.05661385170722979 ) ( 264 , 0.011322770341445958 ) ( 265 , -0.03396831102433787 ) ( 266 , 0.011322770341445958 ) ( 267 , 0.011322770341445958 ) ( 268 , -0.011322770341445958 ) ( 270 , 0.0 ) ( 271 , -0.022645540682891915 ) ( 272 , 0.011322770341445958 ) ( 273 , 0.011322770341445958 ) ( 274 , -0.05661385170722979 ) ( 275 , -0.011322770341445958 ) ( 276 , -0.011322770341445958 ) ( 277 , -0.022645540682891915 ) ( 278 , 0.03396831102433787 ) ( 279 , 0.022645540682891915 ) ( 281 , 0.011322770341445958 ) ( 282 , 0.011322770341445958 ) ( 283 , 0.022645540682891915 ) ( 284 , -0.011322770341445958 ) ( 285 , -0.022645540682891915 ) ( 286 , -0.07925939239012171 ) ( 287 , -0.04529108136578383 ) ( 288 , 0.011322770341445958 ) ( 289 , -0.022645540682891915 ) ( 290 , 0.0 ) ( 292 , 0.022645540682891915 ) ( 293 , -0.03396831102433787 ) ( 294 , -0.022645540682891915 ) ( 295 , 0.011322770341445958 ) ( 296 , 0.0 ) ( 297 , -0.011322770341445958 ) ( 298 , -0.011322770341445958 ) ( 299 , 0.011322770341445958 ) ( 300 , 0.011322770341445958 ) ( 301 , -0.022645540682891915 ) ( 303 , 0.0 ) ( 304 , -0.03396831102433787 ) ( 305 , 0.011322770341445958 ) ( 306 , 0.011322770341445958 ) ( 307 , -0.05661385170722979 ) ( 308 , 0.05661385170722979 ) ( 309 , -0.03396831102433787 ) ( 310 , -0.022645540682891915 ) ( 311 , -0.022645540682891915 ) ( 312 , -0.011322770341445958 ) ( 314 , -0.03396831102433787 ) ( 315 , 0.0 ) ( 316 , 0.07925939239012171 ) ( 317 , 0.0 ) ( 318 , 0.011322770341445958 ) ( 319 , 0.04529108136578383 ) ( 320 , -0.011322770341445958 ) ( 321 , 0.022645540682891915 ) ( 322 , -0.04529108136578383 ) ( 323 , -0.04529108136578383 ) ( 325 , 0.011322770341445958 ) ( 326 , -0.05661385170722979 ) ( 327 , -0.06793662204867575 ) ( 328 , -0.04529108136578383 ) ( 329 , 0.022645540682891915 ) ( 330 , 0.022645540682891915 ) ( 331 , -0.05661385170722979 ) ( 332 , 0.011322770341445958 ) ( 333 , 0.022645540682891915 ) ( 334 , -0.03396831102433787 ) ( 336 , 0.05661385170722979 ) ( 337 , 0.022645540682891915 ) ( 338 , 0.03396831102433787 ) ( 339 , 0.0 ) ( 340 , 0.03396831102433787 ) ( 341 , 0.0 ) ( 342 , 0.022645540682891915 ) ( 343 , -0.011322770341445958 ) ( 344 , -0.03396831102433787 ) ( 345 , 0.022645540682891915 ) ( 347 , 0.05661385170722979 ) ( 348 , -0.04529108136578383 ) ( 349 , 0.011322770341445958 ) ( 350 , -0.03396831102433787 ) ( 351 , -0.03396831102433787 ) ( 352 , 0.0 ) ( 353 , 0.04529108136578383 ) ( 354 , -0.022645540682891915 ) ( 355 , 0.011322770341445958 ) ( 356 , -0.022645540682891915 ) ( 358 , 0.011322770341445958 ) ( 359 , 0.0 ) ( 360 , 0.011322770341445958 ) ( 361 , 0.022645540682891915 ) ( 362 , 0.011322770341445958 ) ( 363 , 0.0 ) ( 364 , 0.0 ) ( 365 , 0.0 ) ( 366 , -0.011322770341445958 ) ( 367 , 0.04529108136578383 ) ( 369 , 0.03396831102433787 ) ( 370 , 0.022645540682891915 ) ( 371 , 0.03396831102433787 ) ( 372 , 0.03396831102433787 ) ( 373 , 0.011322770341445958 ) ( 374 , -0.011322770341445958 ) ( 375 , -0.022645540682891915 ) ( 376 , 0.022645540682891915 ) ( 377 , 0.0 ) ( 378 , 0.022645540682891915 ) ( 380 , 0.011322770341445958 ) ( 381 , -0.022645540682891915 ) ( 382 , -0.04529108136578383 ) ( 383 , 0.0 ) ( 384 , -0.022645540682891915 ) ( 385 , -0.05661385170722979 ) ( 386 , 0.0 ) ( 387 , 0.0 ) ( 388 , 0.022645540682891915 ) ( 389 , -0.022645540682891915 ) ( 391 , -0.03396831102433787 ) ( 392 , -0.011322770341445958 ) ( 393 , -0.011322770341445958 ) ( 394 , 0.04529108136578383 ) ( 395 , 0.022645540682891915 ) ( 396 , 0.04529108136578383 ) ( 397 , 0.011322770341445958 ) ( 398 , -0.011322770341445958 ) ( 399 , 0.0 ) ( 400 , 0.0 ) ( 402 , 0.0 ) ( 403 , -0.011322770341445958 ) ( 404 , -0.011322770341445958 ) ( 405 , 0.03396831102433787 ) ( 406 , -0.03396831102433787 ) ( 407 , 0.022645540682891915 ) ( 408 , -0.04529108136578383 ) ( 409 , 0.04529108136578383 ) ( 410 , -0.011322770341445958 ) ( 411 , -0.03396831102433787 ) ( 413 , 0.022645540682891915 ) ( 414 , 0.022645540682891915 ) ( 415 , 0.011322770341445958 ) ( 416 , 0.07925939239012171 ) ( 417 , 0.04529108136578383 ) ( 418 , -0.011322770341445958 ) ( 419 , -0.03396831102433787 ) ( 420 , 0.04529108136578383 ) ( 421 , -0.04529108136578383 ) ( 422 , -0.04529108136578383 ) ( 424 , 0.011322770341445958 ) ( 425 , -0.022645540682891915 ) ( 426 , 0.0 ) ( 427 , 0.022645540682891915 ) ( 428 , 0.0 ) ( 429 , 0.022645540682891915 ) ( 430 , -0.022645540682891915 ) ( 431 , -0.03396831102433787 ) ( 432 , 0.05661385170722979 ) ( 433 , 0.0 ) ( 435 , -0.011322770341445958 ) ( 436 , -0.03396831102433787 ) ( 437 , -0.03396831102433787 ) ( 438 , -0.03396831102433787 ) ( 439 , -0.03396831102433787 ) 

};
\addplot coordinates
{
( 192 , 0.22473328748774737 ) ( 258 , 0.260423717853257 ) ( 324 , 0.20380986614602725 ) ( 5 , 0.13483997249264842 ) ( 390 , 0.24910094751181108 ) ( 71 , 0.2472066162365221 ) ( 137 , 0.26967994498529685 ) ( 203 , 0.2472066162365221 ) ( 269 , 0.20380986614602725 ) ( 335 , 0.23777817717036512 ) ( 16 , 0.2472066162365221 ) ( 401 , 0.22645540682891915 ) ( 82 , 0.20225995873897262 ) ( 148 , 0.15731330124142315 ) ( 214 , 0.20225995873897262 ) ( 280 , 0.20380986614602725 ) ( 346 , 0.21513263648747322 ) ( 27 , 0.20225995873897262 ) ( 412 , 0.24910094751181108 ) ( 93 , 0.22473328748774737 ) ( 159 , 0.2472066162365221 ) ( 225 , 0.20380986614602725 ) ( 291 , 0.22645540682891915 ) ( 357 , 0.21513263648747322 ) ( 38 , 0.22473328748774737 ) ( 423 , 0.1924870958045813 ) ( 104 , 0.2472066162365221 ) ( 170 , 0.2472066162365221 ) ( 236 , 0.22645540682891915 ) ( 302 , 0.1924870958045813 ) ( 368 , 0.21513263648747322 ) ( 49 , 0.22473328748774737 ) ( 434 , 0.22645540682891915 ) ( 115 , 0.20225995873897262 ) ( 181 , 0.2472066162365221 ) ( 247 , 0.23777817717036512 ) ( 313 , 0.23777817717036512 ) ( 379 , 0.1924870958045813 ) ( 60 , 0.20225995873897262 ) ( 126 , 0.2472066162365221 ) 
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ymin = -0.27, ymax = 0.5, xmajorticks = false, ymajorticks = false, ybar, bar width=1pt, height=4.3cm]
\addplot+[bar width=2pt] coordinates
{
( 0 , -0.02224970797449924 ) ( 1 , 0.01112485398724962 ) ( 2 , 0.01112485398724962 ) ( 3 , -0.01112485398724962 ) ( 4 , 0.01112485398724962 ) ( 6 , 0.02224970797449924 ) ( 7 , 0.02224970797449924 ) ( 8 , 0.01112485398724962 ) ( 9 , 0.02224970797449924 ) ( 10 , 0.02224970797449924 ) ( 11 , 0.02224970797449924 ) ( 12 , 0.03337456196174886 ) ( 13 , 0.0 ) ( 14 , -0.01112485398724962 ) ( 15 , 0.055624269936248104 ) ( 17 , 0.01112485398724962 ) ( 18 , 0.06674912392349772 ) ( 19 , 0.0 ) ( 20 , 0.01112485398724962 ) ( 21 , -0.01112485398724962 ) ( 22 , 0.01112485398724962 ) ( 23 , -0.03337456196174886 ) ( 24 , 0.03337456196174886 ) ( 25 , 0.0 ) ( 26 , 0.02224970797449924 ) ( 28 , 0.04449941594899848 ) ( 29 , -0.02224970797449924 ) ( 30 , 0.01112485398724962 ) ( 31 , 0.01112485398724962 ) ( 32 , 0.03337456196174886 ) ( 33 , -0.02224970797449924 ) ( 34 , 0.055624269936248104 ) ( 35 , -0.04449941594899848 ) ( 36 , -0.04449941594899848 ) ( 37 , 0.01112485398724962 ) ( 39 , -0.03337456196174886 ) ( 40 , 0.01112485398724962 ) ( 41 , -0.02224970797449924 ) ( 42 , 0.01112485398724962 ) ( 43 , 0.03337456196174886 ) ( 44 , 0.0 ) ( 45 , -0.01112485398724962 ) ( 46 , -0.01112485398724962 ) ( 47 , 0.0 ) ( 48 , 0.0 ) ( 50 , 0.055624269936248104 ) ( 51 , 0.02224970797449924 ) ( 52 , 0.03337456196174886 ) ( 53 , 0.02224970797449924 ) ( 54 , 0.02224970797449924 ) ( 55 , 0.01112485398724962 ) ( 56 , 0.03337456196174886 ) ( 57 , 0.02224970797449924 ) ( 58 , 0.01112485398724962 ) ( 59 , -0.02224970797449924 ) ( 61 , 0.0 ) ( 62 , -0.03337456196174886 ) ( 63 , 0.03337456196174886 ) ( 64 , 0.0 ) ( 65 , 0.01112485398724962 ) ( 66 , -0.03337456196174886 ) ( 67 , 0.01112485398724962 ) ( 68 , -0.02224970797449924 ) ( 69 , 0.01112485398724962 ) ( 70 , -0.01112485398724962 ) ( 72 , -0.01112485398724962 ) ( 73 , 0.0 ) ( 74 , 0.02224970797449924 ) ( 75 , 0.01112485398724962 ) ( 76 , 0.01112485398724962 ) ( 77 , 0.01112485398724962 ) ( 78 , 0.01112485398724962 ) ( 79 , -0.04449941594899848 ) ( 80 , 0.04449941594899848 ) ( 81 , -0.01112485398724962 ) ( 83 , 0.01112485398724962 ) ( 84 , 0.03337456196174886 ) ( 85 , 0.01112485398724962 ) ( 86 , -0.01112485398724962 ) ( 87 , 0.0 ) ( 88 , -0.01112485398724962 ) ( 89 , 0.01112485398724962 ) ( 90 , 0.055624269936248104 ) ( 91 , -0.01112485398724962 ) ( 92 , 0.01112485398724962 ) ( 94 , 0.01112485398724962 ) ( 95 , -0.02224970797449924 ) ( 96 , 0.03337456196174886 ) ( 97 , -0.01112485398724962 ) ( 98 , 0.04449941594899848 ) ( 99 , -0.03337456196174886 ) ( 100 , 0.0 ) ( 101 , 0.0 ) ( 102 , 0.01112485398724962 ) ( 103 , -0.01112485398724962 ) ( 105 , 0.02224970797449924 ) ( 106 , -0.03337456196174886 ) ( 107 , 0.04449941594899848 ) ( 108 , -0.02224970797449924 ) ( 109 , 0.01112485398724962 ) ( 110 , -0.02224970797449924 ) ( 111 , 0.04449941594899848 ) ( 112 , 0.055624269936248104 ) ( 113 , 0.01112485398724962 ) ( 114 , 0.02224970797449924 ) ( 116 , -0.03337456196174886 ) ( 117 , 0.01112485398724962 ) ( 118 , -0.01112485398724962 ) ( 119 , -0.02224970797449924 ) ( 120 , 0.01112485398724962 ) ( 121 , -0.01112485398724962 ) ( 122 , -0.01112485398724962 ) ( 123 , 0.01112485398724962 ) ( 124 , 0.0 ) ( 125 , 0.03337456196174886 ) ( 127 , -0.01112485398724962 ) ( 128 , -0.03337456196174886 ) ( 129 , 0.0 ) ( 130 , -0.01112485398724962 ) ( 131 , -0.02224970797449924 ) ( 132 , 0.0 ) ( 133 , 0.04449941594899848 ) ( 134 , -0.01112485398724962 ) ( 135 , 0.0 ) ( 136 , 0.01112485398724962 ) ( 138 , 0.0 ) ( 139 , 0.01112485398724962 ) ( 140 , 0.03337456196174886 ) ( 141 , 0.0 ) ( 142 , 0.01112485398724962 ) ( 143 , 0.01112485398724962 ) ( 144 , -0.02224970797449924 ) ( 145 , -0.02224970797449924 ) ( 146 , 0.0 ) ( 147 , -0.01112485398724962 ) ( 149 , 0.0 ) ( 150 , -0.01112485398724962 ) ( 151 , 0.0 ) ( 152 , 0.01112485398724962 ) ( 153 , -0.01112485398724962 ) ( 154 , 0.0 ) ( 155 , -0.01112485398724962 ) ( 156 , 0.02224970797449924 ) ( 157 , 0.02224970797449924 ) ( 158 , 0.04449941594899848 ) ( 160 , 0.01112485398724962 ) ( 161 , 0.02224970797449924 ) ( 162 , 0.02224970797449924 ) ( 163 , 0.03337456196174886 ) ( 164 , 0.0 ) ( 165 , 0.02224970797449924 ) ( 166 , 0.02224970797449924 ) ( 167 , 0.02224970797449924 ) ( 168 , 0.0 ) ( 169 , 0.0 ) ( 171 , 0.02224970797449924 ) ( 172 , -0.055624269936248104 ) ( 173 , -0.01112485398724962 ) ( 174 , 0.0 ) ( 175 , -0.01112485398724962 ) ( 176 , -0.01112485398724962 ) ( 177 , 0.01112485398724962 ) ( 178 , -0.02224970797449924 ) ( 179 , -0.01112485398724962 ) ( 180 , -0.02224970797449924 ) ( 182 , 0.01112485398724962 ) ( 183 , 0.01112485398724962 ) ( 184 , 0.02224970797449924 ) ( 185 , 0.0 ) ( 186 , 0.01112485398724962 ) ( 187 , 0.0 ) ( 188 , 0.01112485398724962 ) ( 189 , 0.01112485398724962 ) ( 190 , -0.02224970797449924 ) ( 191 , -0.04449941594899848 ) ( 193 , -0.01112485398724962 ) ( 194 , 0.0 ) ( 195 , 0.01112485398724962 ) ( 196 , 0.0 ) ( 197 , -0.01112485398724962 ) ( 198 , 0.01112485398724962 ) ( 199 , -0.06674912392349772 ) ( 200 , -0.04449941594899848 ) ( 201 , 0.03337456196174886 ) ( 202 , 0.04449941594899848 ) ( 204 , 0.01112485398724962 ) ( 205 , 0.02224970797449924 ) ( 206 , 0.01112485398724962 ) ( 207 , -0.01112485398724962 ) ( 208 , -0.02224970797449924 ) ( 209 , 0.0 ) ( 210 , -0.02224970797449924 ) ( 211 , -0.01112485398724962 ) ( 212 , 0.03337456196174886 ) ( 213 , 0.0 ) ( 215 , -0.03337456196174886 ) ( 216 , 0.01112485398724962 ) ( 217 , 0.0 ) ( 218 , 0.01112485398724962 ) ( 219 , -0.01112485398724962 ) ( 220 , 0.005423261445466404 ) ( 221 , -0.016269784336399213 ) ( 222 , 0.005423261445466404 ) ( 223 , 0.005423261445466404 ) ( 224 , 0.03796283011826483 ) ( 226 , 0.048809353009197635 ) ( 227 , 0.010846522890932807 ) ( 228 , -0.010846522890932807 ) ( 229 , -0.021693045781865615 ) ( 230 , 0.005423261445466404 ) ( 231 , 0.02711630722733202 ) ( 232 , 0.02711630722733202 ) ( 233 , -0.016269784336399213 ) ( 234 , -0.005423261445466404 ) ( 235 , 0.016269784336399213 ) ( 237 , 0.0 ) ( 238 , -0.016269784336399213 ) ( 239 , 0.016269784336399213 ) ( 240 , 0.016269784336399213 ) ( 241 , -0.048809353009197635 ) ( 242 , 0.0 ) ( 243 , -0.021693045781865615 ) ( 244 , -0.010846522890932807 ) ( 245 , 0.02711630722733202 ) ( 246 , 0.02711630722733202 ) ( 248 , -0.016269784336399213 ) ( 249 , -0.05423261445466404 ) ( 250 , 0.0 ) ( 251 , 0.021693045781865615 ) ( 252 , -0.032539568672798426 ) ( 253 , 0.0 ) ( 254 , -0.005423261445466404 ) ( 255 , 0.010846522890932807 ) ( 256 , -0.032539568672798426 ) ( 257 , -0.04338609156373123 ) ( 259 , 0.010846522890932807 ) ( 260 , -0.02711630722733202 ) ( 261 , -0.016269784336399213 ) ( 262 , -0.016269784336399213 ) ( 263 , 0.048809353009197635 ) ( 264 , -0.010846522890932807 ) ( 265 , -0.010846522890932807 ) ( 266 , -0.021693045781865615 ) ( 267 , 0.02711630722733202 ) ( 268 , 0.0 ) ( 270 , 0.016269784336399213 ) ( 271 , -0.02711630722733202 ) ( 272 , -0.005423261445466404 ) ( 273 , 0.0 ) ( 274 , 0.016269784336399213 ) ( 275 , -0.010846522890932807 ) ( 276 , 0.0 ) ( 277 , -0.07050239879106325 ) ( 278 , 0.005423261445466404 ) ( 279 , -0.03796283011826483 ) ( 281 , 0.010846522890932807 ) ( 282 , 0.010846522890932807 ) ( 283 , -0.021693045781865615 ) ( 284 , 0.06507913734559685 ) ( 285 , -0.02711630722733202 ) ( 286 , 0.010846522890932807 ) ( 287 , 0.02711630722733202 ) ( 288 , 0.021693045781865615 ) ( 289 , -0.010846522890932807 ) ( 290 , 0.0 ) ( 292 , 0.010846522890932807 ) ( 293 , 0.005423261445466404 ) ( 294 , -0.010846522890932807 ) ( 295 , 0.0 ) ( 296 , 0.016269784336399213 ) ( 297 , -0.02711630722733202 ) ( 298 , 0.016269784336399213 ) ( 299 , 0.016269784336399213 ) ( 300 , -0.016269784336399213 ) ( 301 , -0.005423261445466404 ) ( 303 , 0.032539568672798426 ) ( 304 , -0.010846522890932807 ) ( 305 , -0.02711630722733202 ) ( 306 , -0.016269784336399213 ) ( 307 , -0.021693045781865615 ) ( 308 , 0.010846522890932807 ) ( 309 , 0.032539568672798426 ) ( 310 , -0.005423261445466404 ) ( 311 , 0.005423261445466404 ) ( 312 , -0.005423261445466404 ) ( 314 , -0.005423261445466404 ) ( 315 , 0.0 ) ( 316 , 0.016269784336399213 ) ( 317 , 0.021693045781865615 ) ( 318 , 0.032539568672798426 ) ( 319 , 0.010846522890932807 ) ( 320 , -0.010846522890932807 ) ( 321 , -0.02711630722733202 ) ( 322 , 0.005423261445466404 ) ( 323 , 0.016269784336399213 ) ( 325 , 0.016269784336399213 ) ( 326 , -0.016269784336399213 ) ( 327 , -0.03796283011826483 ) ( 328 , -0.016269784336399213 ) ( 329 , 0.005423261445466404 ) ( 330 , -0.005423261445466404 ) ( 331 , -0.010846522890932807 ) ( 332 , 0.005423261445466404 ) ( 333 , -0.016269784336399213 ) ( 334 , -0.032539568672798426 ) ( 336 , -0.010846522890932807 ) ( 337 , -0.02711630722733202 ) ( 338 , -0.005423261445466404 ) ( 339 , -0.005423261445466404 ) ( 340 , 0.032539568672798426 ) ( 341 , -0.02711630722733202 ) ( 342 , -0.010846522890932807 ) ( 343 , 0.0 ) ( 344 , 0.021693045781865615 ) ( 345 , -0.021693045781865615 ) ( 347 , -0.005423261445466404 ) ( 348 , -0.032539568672798426 ) ( 349 , -0.005423261445466404 ) ( 350 , 0.010846522890932807 ) ( 351 , -0.016269784336399213 ) ( 352 , 0.0 ) ( 353 , 0.021693045781865615 ) ( 354 , 0.05423261445466404 ) ( 355 , 0.016269784336399213 ) ( 356 , 0.0 ) ( 358 , -0.05423261445466404 ) ( 359 , -0.02711630722733202 ) ( 360 , 0.016269784336399213 ) ( 361 , 0.016269784336399213 ) ( 362 , 0.03796283011826483 ) ( 363 , 0.016269784336399213 ) ( 364 , 0.010846522890932807 ) ( 365 , 0.032539568672798426 ) ( 366 , 0.02711630722733202 ) ( 367 , 0.010846522890932807 ) ( 369 , -0.04338609156373123 ) ( 370 , 0.02711630722733202 ) ( 371 , -0.005423261445466404 ) ( 372 , 0.021693045781865615 ) ( 373 , -0.02711630722733202 ) ( 374 , 0.02711630722733202 ) ( 375 , -0.016269784336399213 ) ( 376 , -0.032539568672798426 ) ( 377 , 0.021693045781865615 ) ( 378 , 0.016269784336399213 ) ( 380 , 0.010846522890932807 ) ( 381 , -0.005423261445466404 ) ( 382 , -0.010846522890932807 ) ( 383 , -0.048809353009197635 ) ( 384 , 0.0 ) ( 385 , 0.032539568672798426 ) ( 386 , -0.005423261445466404 ) ( 387 , 0.021693045781865615 ) ( 388 , 0.021693045781865615 ) ( 389 , -0.005423261445466404 ) ( 391 , -0.016269784336399213 ) ( 392 , -0.02711630722733202 ) ( 393 , -0.021693045781865615 ) ( 394 , 0.0 ) ( 395 , -0.010846522890932807 ) ( 396 , -0.021693045781865615 ) ( 397 , 0.032539568672798426 ) ( 398 , -0.05423261445466404 ) ( 399 , 0.032539568672798426 ) ( 400 , 0.0 ) ( 402 , -0.016269784336399213 ) ( 403 , 0.04338609156373123 ) ( 404 , 0.005423261445466404 ) ( 405 , -0.010846522890932807 ) ( 406 , 0.010846522890932807 ) ( 407 , 0.005423261445466404 ) ( 408 , 0.04338609156373123 ) ( 409 , -0.03796283011826483 ) ( 410 , 0.0 ) ( 411 , -0.048809353009197635 ) ( 413 , 0.010846522890932807 ) ( 414 , 0.005423261445466404 ) ( 415 , -0.021693045781865615 ) ( 416 , 0.005423261445466404 ) ( 417 , 0.010846522890932807 ) ( 418 , 0.010846522890932807 ) ( 419 , -0.03796283011826483 ) ( 420 , 0.016269784336399213 ) ( 421 , -0.010846522890932807 ) ( 422 , 0.005423261445466404 ) ( 424 , 0.010846522890932807 ) ( 425 , -0.05423261445466404 ) ( 426 , 0.03796283011826483 ) ( 427 , -0.021693045781865615 ) ( 428 , -0.010846522890932807 ) ( 429 , 0.0 ) ( 430 , 0.059655875900130446 ) ( 431 , -0.059655875900130446 ) ( 432 , 0.04338609156373123 ) ( 433 , -0.02711630722733202 ) ( 435 , 0.03796283011826483 ) ( 436 , 0.010846522890932807 ) ( 437 , 0.021693045781865615 ) ( 438 , 0.032539568672798426 ) ( 439 , 0.032539568672798426 ) 

};
\addplot coordinates
{
( 192 , 0.23362193373224202 ) ( 258 , 0.21150719637318977 ) ( 324 , 0.23320024215505536 ) ( 5 , 0.21137222575774278 ) ( 390 , 0.21150719637318977 ) ( 71 , 0.23362193373224202 ) ( 137 , 0.23362193373224202 ) ( 203 , 0.26699649569399087 ) ( 269 , 0.24947002649145458 ) ( 335 , 0.18981415059132414 ) ( 16 , 0.23362193373224202 ) ( 401 , 0.23320024215505536 ) ( 82 , 0.22249707974499242 ) ( 148 , 0.22249707974499242 ) ( 214 , 0.18912251778324354 ) ( 280 , 0.20608393492772334 ) ( 346 , 0.23862350360052179 ) ( 27 , 0.23362193373224202 ) ( 412 , 0.23320024215505536 ) ( 93 , 0.20024737177049315 ) ( 159 , 0.1779976637959939 ) ( 225 , 0.23320024215505536 ) ( 291 , 0.2711630722733202 ) ( 357 , 0.22777698070958896 ) ( 38 , 0.1779976637959939 ) ( 423 , 0.21150719637318977 ) ( 104 , 0.23362193373224202 ) ( 170 , 0.22249707974499242 ) ( 236 , 0.2603165493823874 ) ( 302 , 0.21693045781865616 ) ( 368 , 0.21693045781865616 ) ( 49 , 0.22249707974499242 ) ( 434 , 0.23320024215505536 ) ( 115 , 0.24474678771949165 ) ( 181 , 0.23362193373224202 ) ( 247 , 0.24404676504598818 ) ( 313 , 0.2603165493823874 ) ( 379 , 0.22777698070958896 ) ( 60 , 0.23362193373224202 ) ( 126 , 0.26699649569399087 ) 
};
\end{axis}
\end{tikzpicture}


==> noisethreshold3.tex <==

\begin{tikzpicture}
\begin{axis}[ymin = -0.27, ymax = 0.5, xmajorticks = false, ybar, bar width=1pt, width=12cm, height=4cm]
\addplot[blue] coordinates
{
( 0 , 0.11470786693528087 ) ( 1 , 0.11470786693528087 ) ( 2 , -0.11470786693528087 ) ( 3 , 0.0 ) ( 4 , -0.11470786693528087 ) ( 6 , -0.11470786693528087 ) ( 7 , 0.0 ) ( 8 , -0.11470786693528087 ) ( 9 , 0.0 ) ( 10 , -0.11470786693528087 ) ( 11 , 0.0 ) ( 12 , 0.11470786693528087 ) ( 13 , 0.0 ) ( 14 , 0.0 ) ( 15 , 0.0 ) ( 17 , 0.11470786693528087 ) ( 18 , -0.11470786693528087 ) ( 19 , 0.0 ) ( 20 , 0.0 ) ( 21 , -0.11470786693528087 ) ( 22 , 0.11470786693528087 ) ( 23 , 0.0 ) ( 24 , 0.0 ) ( 25 , 0.0 ) ( 26 , -0.11470786693528087 ) ( 28 , 0.11470786693528087 ) ( 29 , 0.0 ) ( 30 , 0.22941573387056174 ) ( 31 , 0.0 ) ( 32 , -0.22941573387056174 ) ( 33 , 0.0 ) ( 34 , -0.11470786693528087 ) ( 35 , 0.11470786693528087 ) ( 36 , 0.0 ) ( 37 , 0.0 ) ( 39 , 0.0 ) ( 40 , 0.11470786693528087 ) ( 41 , 0.0 ) ( 42 , 0.11470786693528087 ) ( 43 , 0.11470786693528087 ) ( 44 , -0.11470786693528087 ) ( 45 , -0.22941573387056174 ) ( 46 , -0.11470786693528087 ) ( 47 , 0.11470786693528087 ) ( 48 , -0.11470786693528087 ) ( 50 , 0.0 ) ( 51 , 0.0 ) ( 52 , -0.11470786693528087 ) ( 53 , -0.11470786693528087 ) ( 54 , 0.11470786693528087 ) ( 55 , 0.22941573387056174 ) ( 56 , 0.0 ) ( 57 , 0.0 ) ( 58 , 0.11470786693528087 ) ( 59 , 0.11470786693528087 ) ( 61 , 0.0 ) ( 62 , 0.0 ) ( 63 , -0.11470786693528087 ) ( 64 , 0.11470786693528087 ) ( 65 , 0.0 ) ( 66 , -0.11470786693528087 ) ( 67 , 0.0 ) ( 68 , 0.11470786693528087 ) ( 69 , 0.22941573387056174 ) ( 70 , 0.0 ) ( 72 , 0.11470786693528087 ) ( 73 , 0.0 ) ( 74 , 0.0 ) ( 75 , -0.11470786693528087 ) ( 76 , 0.0 ) ( 77 , 0.0 ) ( 78 , 0.0 ) ( 79 , -0.11470786693528087 ) ( 80 , 0.0 ) ( 81 , 0.11470786693528087 ) ( 83 , -0.11470786693528087 ) ( 84 , 0.0 ) ( 85 , -0.11470786693528087 ) ( 86 , 0.0 ) ( 87 , 0.0 ) ( 88 , 0.0 ) ( 89 , 0.0 ) ( 90 , 0.11470786693528087 ) ( 91 , 0.0 ) ( 92 , 0.0 ) ( 94 , 0.11470786693528087 ) ( 95 , -0.11470786693528087 ) ( 96 , -0.11470786693528087 ) ( 97 , -0.11470786693528087 ) ( 98 , 0.0 ) ( 99 , 0.0 ) ( 100 , 0.11470786693528087 ) ( 101 , 0.11470786693528087 ) ( 102 , 0.0 ) ( 103 , 0.0 ) ( 105 , 0.0 ) ( 106 , 0.11470786693528087 ) ( 107 , 0.0 ) ( 108 , 0.22941573387056174 ) ( 109 , -0.11470786693528087 ) ( 110 , -0.11470786693528087 ) ( 111 , 0.0 ) ( 112 , -0.11470786693528087 ) ( 113 , 0.0 ) ( 114 , 0.11470786693528087 ) ( 116 , 0.11470786693528087 ) ( 117 , 0.0 ) ( 118 , 0.11470786693528087 ) ( 119 , 0.0 ) ( 120 , -0.11470786693528087 ) ( 121 , 0.0 ) ( 122 , -0.11470786693528087 ) ( 123 , 0.11470786693528087 ) ( 124 , 0.0 ) ( 125 , 0.0 ) ( 127 , 0.22941573387056174 ) ( 128 , 0.0 ) ( 129 , 0.11470786693528087 ) ( 130 , 0.0 ) ( 131 , 0.11470786693528087 ) ( 132 , 0.0 ) ( 133 , 0.0 ) ( 134 , 0.0 ) ( 135 , 0.0 ) ( 136 , 0.11470786693528087 ) ( 138 , 0.0 ) ( 139 , 0.0 ) ( 140 , 0.0 ) ( 141 , 0.0 ) ( 142 , 0.0 ) ( 143 , -0.11470786693528087 ) ( 144 , 0.0 ) ( 145 , 0.0 ) ( 146 , 0.0 ) ( 147 , -0.11470786693528087 ) ( 149 , 0.0 ) ( 150 , 0.0 ) ( 151 , 0.22941573387056174 ) ( 152 , -0.11470786693528087 ) ( 153 , 0.0 ) ( 154 , -0.11470786693528087 ) ( 155 , 0.0 ) ( 156 , 0.0 ) ( 157 , -0.11470786693528087 ) ( 158 , 0.0 ) ( 160 , 0.11470786693528087 ) ( 161 , 0.0 ) ( 162 , 0.0 ) ( 163 , -0.11470786693528087 ) ( 164 , 0.22941573387056174 ) ( 165 , 0.0 ) ( 166 , 0.0 ) ( 167 , -0.11470786693528087 ) ( 168 , 0.11470786693528087 ) ( 169 , 0.0 ) ( 171 , 0.0 ) ( 172 , 0.11470786693528087 ) ( 173 , 0.0 ) ( 174 , 0.0 ) ( 175 , 0.0 ) ( 176 , 0.11470786693528087 ) ( 177 , -0.11470786693528087 ) ( 178 , 0.0 ) ( 179 , 0.0 ) ( 180 , -0.11470786693528087 ) ( 182 , 0.0 ) ( 183 , 0.0 ) ( 184 , 0.0 ) ( 185 , 0.0 ) ( 186 , 0.11470786693528087 ) ( 187 , -0.11470786693528087 ) ( 188 , 0.0 ) ( 189 , 0.11470786693528087 ) ( 190 , 0.0 ) ( 191 , 0.11470786693528087 ) ( 193 , -0.11470786693528087 ) ( 194 , 0.11470786693528087 ) ( 195 , -0.11470786693528087 ) ( 196 , 0.11470786693528087 ) ( 197 , -0.22941573387056174 ) ( 198 , 0.0 ) ( 199 , -0.11470786693528087 ) ( 200 , 0.0 ) ( 201 , 0.0 ) ( 202 , 0.11470786693528087 ) ( 204 , -0.11470786693528087 ) ( 205 , 0.0 ) ( 206 , 0.0 ) ( 207 , 0.22941573387056174 ) ( 208 , -0.11470786693528087 ) ( 209 , 0.11470786693528087 ) ( 210 , 0.11470786693528087 ) ( 211 , 0.0 ) ( 212 , 0.22941573387056174 ) ( 213 , 0.11470786693528087 ) ( 215 , 0.0 ) ( 216 , 0.22941573387056174 ) ( 217 , 0.0 ) ( 218 , 0.11470786693528087 ) ( 219 , 0.0 ) ( 220 , -0.09805806756909201 ) ( 221 , 0.09805806756909201 ) ( 222 , 0.09805806756909201 ) ( 223 , 0.09805806756909201 ) ( 224 , 0.0 ) ( 226 , 0.09805806756909201 ) ( 227 , -0.19611613513818402 ) ( 228 , -0.09805806756909201 ) ( 229 , 0.0 ) ( 230 , 0.0 ) ( 231 , 0.0 ) ( 232 , 0.0 ) ( 233 , -0.09805806756909201 ) ( 234 , 0.0 ) ( 235 , 0.0 ) ( 237 , 0.0 ) ( 238 , -0.09805806756909201 ) ( 239 , 0.0 ) ( 240 , 0.09805806756909201 ) ( 241 , 0.09805806756909201 ) ( 242 , 0.09805806756909201 ) ( 243 , 0.0 ) ( 244 , 0.09805806756909201 ) ( 245 , 0.0 ) ( 246 , 0.09805806756909201 ) ( 248 , -0.09805806756909201 ) ( 249 , -0.09805806756909201 ) ( 250 , 0.19611613513818402 ) ( 251 , 0.0 ) ( 252 , 0.0 ) ( 253 , -0.09805806756909201 ) ( 254 , -0.19611613513818402 ) ( 255 , 0.0 ) ( 256 , 0.0 ) ( 257 , 0.0 ) ( 259 , 0.0 ) ( 260 , -0.09805806756909201 ) ( 261 , 0.09805806756909201 ) ( 262 , 0.0 ) ( 263 , 0.0 ) ( 264 , 0.0 ) ( 265 , 0.0 ) ( 266 , 0.0 ) ( 267 , 0.0 ) ( 268 , 0.0 ) ( 270 , 0.19611613513818402 ) ( 271 , 0.09805806756909201 ) ( 272 , 0.0 ) ( 273 , 0.09805806756909201 ) ( 274 , 0.09805806756909201 ) ( 275 , 0.09805806756909201 ) ( 276 , -0.09805806756909201 ) ( 277 , 0.09805806756909201 ) ( 278 , 0.09805806756909201 ) ( 279 , 0.09805806756909201 ) ( 281 , 0.09805806756909201 ) ( 282 , 0.0 ) ( 283 , 0.0 ) ( 284 , 0.09805806756909201 ) ( 285 , -0.294174202707276 ) ( 286 , -0.09805806756909201 ) ( 287 , -0.09805806756909201 ) ( 288 , -0.09805806756909201 ) ( 289 , 0.0 ) ( 290 , 0.09805806756909201 ) ( 292 , 0.0 ) ( 293 , 0.09805806756909201 ) ( 294 , 0.0 ) ( 295 , 0.0 ) ( 296 , -0.09805806756909201 ) ( 297 , 0.0 ) ( 298 , 0.19611613513818402 ) ( 299 , 0.0 ) ( 300 , 0.09805806756909201 ) ( 301 , 0.0 ) ( 303 , 0.19611613513818402 ) ( 304 , 0.09805806756909201 ) ( 305 , -0.19611613513818402 ) ( 306 , 0.0 ) ( 307 , -0.19611613513818402 ) ( 308 , 0.0 ) ( 309 , -0.09805806756909201 ) ( 310 , -0.09805806756909201 ) ( 311 , 0.0 ) ( 312 , 0.0 ) ( 314 , 0.0 ) ( 315 , 0.0 ) ( 316 , 0.39223227027636803 ) ( 317 , -0.09805806756909201 ) ( 318 , 0.0 ) ( 319 , 0.09805806756909201 ) ( 320 , -0.09805806756909201 ) ( 321 , 0.0 ) ( 322 , 0.09805806756909201 ) ( 323 , 0.0 ) ( 325 , 0.0 ) ( 326 , 0.0 ) ( 327 , 0.0 ) ( 328 , 0.0 ) ( 329 , 0.0 ) ( 330 , 0.09805806756909201 ) ( 331 , 0.0 ) ( 332 , 0.0 ) ( 333 , 0.09805806756909201 ) ( 334 , 0.0 ) ( 336 , 0.0 ) ( 337 , 0.0 ) ( 338 , 0.09805806756909201 ) ( 339 , 0.0 ) ( 340 , 0.0 ) ( 341 , 0.0 ) ( 342 , 0.0 ) ( 343 , 0.0 ) ( 344 , 0.0 ) ( 345 , 0.0 ) ( 347 , 0.09805806756909201 ) ( 348 , 0.0 ) ( 349 , -0.09805806756909201 ) ( 350 , 0.0 ) ( 351 , 0.0 ) ( 352 , -0.09805806756909201 ) ( 353 , -0.09805806756909201 ) ( 354 , -0.19611613513818402 ) ( 355 , 0.0 ) ( 356 , 0.0 ) ( 358 , 0.0 ) ( 359 , 0.09805806756909201 ) ( 360 , 0.0 ) ( 361 , -0.09805806756909201 ) ( 362 , -0.09805806756909201 ) ( 363 , 0.0 ) ( 364 , 0.0 ) ( 365 , -0.19611613513818402 ) ( 366 , 0.09805806756909201 ) ( 367 , 0.0 ) ( 369 , 0.0 ) ( 370 , -0.294174202707276 ) ( 371 , 0.09805806756909201 ) ( 372 , 0.0 ) ( 373 , 0.0 ) ( 374 , 0.0 ) ( 375 , 0.0 ) ( 376 , 0.0 ) ( 377 , 0.0 ) ( 378 , 0.0 ) ( 380 , 0.0 ) ( 381 , -0.09805806756909201 ) ( 382 , -0.19611613513818402 ) ( 383 , 0.0 ) ( 384 , -0.09805806756909201 ) ( 385 , -0.19611613513818402 ) ( 386 , 0.0 ) ( 387 , 0.0 ) ( 388 , -0.09805806756909201 ) ( 389 , -0.09805806756909201 ) ( 391 , 0.0 ) ( 392 , 0.09805806756909201 ) ( 393 , 0.0 ) ( 394 , 0.09805806756909201 ) ( 395 , 0.0 ) ( 396 , 0.0 ) ( 397 , -0.09805806756909201 ) ( 398 , 0.0 ) ( 399 , 0.0 ) ( 400 , -0.09805806756909201 ) ( 402 , 0.0 ) ( 403 , -0.09805806756909201 ) ( 404 , 0.0 ) ( 405 , -0.19611613513818402 ) ( 406 , -0.19611613513818402 ) ( 407 , -0.09805806756909201 ) ( 408 , 0.09805806756909201 ) ( 409 , 0.0 ) ( 410 , 0.0 ) ( 411 , 0.0 ) ( 413 , 0.0 ) ( 414 , 0.09805806756909201 ) ( 415 , -0.19611613513818402 ) ( 416 , 0.0 ) ( 417 , 0.0 ) ( 418 , 0.0 ) ( 419 , 0.0 ) ( 420 , 0.0 ) ( 421 , 0.0 ) ( 422 , 0.0 ) ( 424 , 0.0 ) ( 425 , 0.0 ) ( 426 , 0.0 ) ( 427 , 0.0 ) ( 428 , 0.0 ) ( 429 , -0.09805806756909201 ) ( 430 , 0.09805806756909201 ) ( 431 , 0.0 ) ( 432 , -0.09805806756909201 ) ( 433 , 0.09805806756909201 ) ( 435 , 0.0 ) ( 436 , 0.19611613513818402 ) ( 437 , -0.39223227027636803 ) ( 438 , -0.09805806756909201 ) ( 439 , 0.0 ) 

};
\addplot[red] coordinates
{
( 192 , 0.11470786693528087 ) ( 258 , 0.19611613513818402 ) ( 324 , 0.09805806756909201 ) ( 5 , 0.3441236008058426 ) ( 390 , 0.294174202707276 ) ( 71 , 0.22941573387056174 ) ( 137 , 0.11470786693528087 ) ( 203 , 0.22941573387056174 ) ( 269 , 0.19611613513818402 ) ( 335 , 0.49029033784546 ) ( 16 , 0.3441236008058426 ) ( 401 , 0.294174202707276 ) ( 82 , 0.22941573387056174 ) ( 148 , 0.22941573387056174 ) ( 214 , 0.22941573387056174 ) ( 280 , 0.09805806756909201 ) ( 346 , 0.19611613513818402 ) ( 27 , 0.22941573387056174 ) ( 412 , 0.19611613513818402 ) ( 93 , 0.3441236008058426 ) ( 159 , 0.11470786693528087 ) ( 225 , 0.39223227027636803 ) ( 291 , 0.294174202707276 ) ( 357 , 0.39223227027636803 ) ( 38 , 0.11470786693528087 ) ( 423 , 0.294174202707276 ) ( 104 , 0.3441236008058426 ) ( 170 , 0.3441236008058426 ) ( 236 , 0.294174202707276 ) ( 302 , 0.09805806756909201 ) ( 368 , 0.39223227027636803 ) ( 49 , 0.3441236008058426 ) ( 434 , 0.19611613513818402 ) ( 115 , -0.11470786693528087 ) ( 181 , 0.22941573387056174 ) ( 247 , 0.09805806756909201 ) ( 313 , 0.294174202707276 ) ( 379 , 0.294174202707276 ) ( 60 , 0.22941573387056174 ) ( 126 , 0.11470786693528087 ) 
};
\addplot[blue] coordinates
{
( 1000 , 0.0 )
( 1001 , -0.037904902178945175 )
( 1002 , 0.0 )
( 1003 , 0.0 )
( 1004 , -0.11371470653683552 )
( 1006 , -0.037904902178945175 )
( 1007 , 0.037904902178945175 )
( 1008 , -0.037904902178945175 )
( 1009 , 0.0 )
( 1010 , 0.0 )
( 1011 , 0.0 )
( 1012 , -0.07580980435789035 )
( 1013 , 0.037904902178945175 )
( 1014 , 0.037904902178945175 )
( 1015 , 0.0 )
( 1017 , 0.037904902178945175 )
( 1018 , 0.0 )
( 1019 , 0.11371470653683552 )
( 1020 , -0.07580980435789035 )
( 1021 , -0.037904902178945175 )
( 1022 , 0.0 )
( 1023 , -0.037904902178945175 )
( 1024 , 0.0 )
( 1025 , -0.07580980435789035 )
( 1026 , 0.07580980435789035 )
( 1028 , 0.037904902178945175 )
( 1029 , 0.0 )
( 1030 , -0.037904902178945175 )
( 1031 , 0.0 )
( 1032 , 0.0 )
( 1033 , 0.037904902178945175 )
( 1034 , 0.037904902178945175 )
( 1035 , 0.0 )
( 1036 , 0.0 )
( 1037 , -0.037904902178945175 )
( 1039 , -0.07580980435789035 )
( 1040 , -0.037904902178945175 )
( 1041 , -0.07580980435789035 )
( 1042 , 0.18952451089472588 )
( 1043 , 0.0 )
( 1044 , -0.037904902178945175 )
( 1045 , 0.0 )
( 1046 , 0.037904902178945175 )
( 1047 , 0.0 )
( 1048 , -0.037904902178945175 )
( 1050 , -0.037904902178945175 )
( 1051 , 0.037904902178945175 )
( 1052 , 0.07580980435789035 )
( 1053 , -0.11371470653683552 )
( 1054 , 0.0 )
( 1055 , 0.0 )
( 1056 , 0.037904902178945175 )
( 1057 , 0.037904902178945175 )
( 1058 , 0.0 )
( 1059 , 0.0 )
( 1061 , 0.037904902178945175 )
( 1062 , -0.037904902178945175 )
( 1063 , 0.0 )
( 1064 , 0.0 )
( 1065 , 0.0 )
( 1066 , -0.037904902178945175 )
( 1067 , 0.0 )
( 1068 , -0.037904902178945175 )
( 1069 , 0.0 )
( 1070 , 0.0 )
( 1072 , 0.037904902178945175 )
( 1073 , -0.037904902178945175 )
( 1074 , -0.07580980435789035 )
( 1075 , 0.0 )
( 1076 , -0.037904902178945175 )
( 1077 , -0.037904902178945175 )
( 1078 , 0.037904902178945175 )
( 1079 , 0.0 )
( 1080 , 0.0 )
( 1081 , 0.037904902178945175 )
( 1083 , 0.0 )
( 1084 , 0.07580980435789035 )
( 1085 , 0.0 )
( 1086 , 0.0 )
( 1087 , 0.0 )
( 1088 , 0.0 )
( 1089 , -0.07580980435789035 )
( 1090 , 0.0 )
( 1091 , 0.11371470653683552 )
( 1092 , 0.037904902178945175 )
( 1094 , 0.0 )
( 1095 , -0.11371470653683552 )
( 1096 , 0.07580980435789035 )
( 1097 , 0.0 )
( 1098 , 0.037904902178945175 )
( 1099 , 0.037904902178945175 )
( 1100 , -0.07580980435789035 )
( 1101 , 0.0 )
( 1102 , -0.037904902178945175 )
( 1103 , -0.037904902178945175 )
( 1105 , 0.037904902178945175 )
( 1106 , -0.037904902178945175 )
( 1107 , 0.0 )
( 1108 , 0.0 )
( 1109 , 0.037904902178945175 )
( 1110 , 0.0 )
( 1111 , 0.037904902178945175 )
( 1112 , -0.037904902178945175 )
( 1113 , -0.037904902178945175 )
( 1114 , 0.0 )
( 1116 , -0.037904902178945175 )
( 1117 , 0.0 )
( 1118 , 0.037904902178945175 )
( 1119 , 0.037904902178945175 )
( 1120 , 0.0 )
( 1121 , 0.07580980435789035 )
( 1122 , -0.037904902178945175 )
( 1123 , 0.0 )
( 1124 , 0.0 )
( 1125 , -0.037904902178945175 )
( 1127 , -0.07580980435789035 )
( 1128 , 0.07580980435789035 )
( 1129 , -0.037904902178945175 )
( 1130 , 0.0 )
( 1131 , 0.037904902178945175 )
( 1132 , 0.0 )
( 1133 , 0.037904902178945175 )
( 1134 , -0.037904902178945175 )
( 1135 , 0.07580980435789035 )
( 1136 , -0.037904902178945175 )
( 1138 , 0.0 )
( 1139 , 0.037904902178945175 )
( 1140 , -0.07580980435789035 )
( 1141 , 0.037904902178945175 )
( 1142 , -0.07580980435789035 )
( 1143 , -0.037904902178945175 )
( 1144 , 0.0 )
( 1145 , 0.037904902178945175 )
( 1146 , 0.0 )
( 1147 , 0.0 )
( 1149 , 0.037904902178945175 )
( 1150 , 0.0 )
( 1151 , 0.0 )
( 1152 , 0.037904902178945175 )
( 1153 , 0.0 )
( 1154 , -0.037904902178945175 )
( 1155 , 0.0 )
( 1156 , -0.037904902178945175 )
( 1157 , 0.0 )
( 1158 , -0.037904902178945175 )
( 1160 , 0.0 )
( 1161 , -0.037904902178945175 )
( 1162 , 0.0 )
( 1163 , -0.037904902178945175 )
( 1164 , -0.037904902178945175 )
( 1165 , 0.0 )
( 1166 , 0.0 )
( 1167 , 0.07580980435789035 )
( 1168 , 0.037904902178945175 )
( 1169 , 0.037904902178945175 )
( 1171 , 0.0 )
( 1172 , -0.07580980435789035 )
( 1173 , -0.037904902178945175 )
( 1174 , 0.0 )
( 1175 , 0.07580980435789035 )
( 1176 , -0.07580980435789035 )
( 1177 , 0.11371470653683552 )
( 1178 , 0.037904902178945175 )
( 1179 , 0.037904902178945175 )
( 1180 , 0.037904902178945175 )
( 1182 , 0.0 )
( 1183 , 0.0 )
( 1184 , 0.037904902178945175 )
( 1185 , 0.037904902178945175 )
( 1186 , -0.037904902178945175 )
( 1187 , -0.1516196087157807 )
( 1188 , 0.07580980435789035 )
( 1189 , 0.07580980435789035 )
( 1190 , 0.11371470653683552 )
( 1191 , 0.0 )
( 1193 , 0.037904902178945175 )
( 1194 , 0.037904902178945175 )
( 1195 , 0.037904902178945175 )
( 1196 , 0.0 )
( 1197 , -0.07580980435789035 )
( 1198 , -0.07580980435789035 )
( 1199 , -0.037904902178945175 )
( 1200 , 0.0 )
( 1201 , -0.07580980435789035 )
( 1202 , 0.037904902178945175 )
( 1204 , 0.0 )
( 1205 , 0.0 )
( 1206 , 0.0 )
( 1207 , 0.0 )
( 1208 , 0.0 )
( 1209 , 0.0 )
( 1210 , 0.037904902178945175 )
( 1211 , -0.037904902178945175 )
( 1212 , -0.07580980435789035 )
( 1213 , 0.037904902178945175 )
( 1215 , -0.037904902178945175 )
( 1216 , 0.0 )
( 1217 , 0.037904902178945175 )
( 1218 , 0.0 )
( 1219 , 0.037904902178945175 )
( 1220 , 0.0 )
( 1221 , -0.04343722427630693 )
( 1222 , 0.021718612138153466 )
( 1223 , 0.0 )
( 1224 , -0.06515583641446039 )
( 1226 , 0.021718612138153466 )
( 1227 , -0.08687444855261386 )
( 1228 , -0.021718612138153466 )
( 1229 , 0.0 )
( 1230 , -0.021718612138153466 )
( 1231 , -0.021718612138153466 )
( 1232 , 0.10859306069076732 )
( 1233 , -0.021718612138153466 )
( 1234 , -0.04343722427630693 )
( 1235 , 0.0 )
( 1237 , 0.04343722427630693 )
( 1238 , 0.0 )
( 1239 , -0.08687444855261386 )
( 1240 , 0.021718612138153466 )
( 1241 , 0.0 )
( 1242 , -0.021718612138153466 )
( 1243 , -0.08687444855261386 )
( 1244 , 0.04343722427630693 )
( 1245 , 0.021718612138153466 )
( 1246 , -0.021718612138153466 )
( 1248 , -0.021718612138153466 )
( 1249 , 0.04343722427630693 )
( 1250 , -0.04343722427630693 )
( 1251 , -0.06515583641446039 )
( 1252 , 0.021718612138153466 )
( 1253 , -0.021718612138153466 )
( 1254 , 0.08687444855261386 )
( 1255 , 0.0 )
( 1256 , 0.0 )
( 1257 , 0.021718612138153466 )
( 1259 , 0.0 )
( 1260 , 0.021718612138153466 )
( 1261 , -0.04343722427630693 )
( 1262 , 0.021718612138153466 )
( 1263 , -0.06515583641446039 )
( 1264 , 0.04343722427630693 )
( 1265 , 0.0 )
( 1266 , -0.04343722427630693 )
( 1267 , -0.06515583641446039 )
( 1268 , -0.06515583641446039 )
( 1270 , -0.06515583641446039 )
( 1271 , 0.04343722427630693 )
( 1272 , 0.06515583641446039 )
( 1273 , 0.0 )
( 1274 , 0.0 )
( 1275 , -0.04343722427630693 )
( 1276 , -0.021718612138153466 )
( 1277 , -0.021718612138153466 )
( 1278 , 0.08687444855261386 )
( 1279 , 0.10859306069076732 )
( 1281 , -0.021718612138153466 )
( 1282 , -0.021718612138153466 )
( 1283 , -0.06515583641446039 )
( 1284 , -0.04343722427630693 )
( 1285 , 0.021718612138153466 )
( 1286 , 0.06515583641446039 )
( 1287 , 0.0 )
( 1288 , 0.021718612138153466 )
( 1289 , 0.0 )
( 1290 , -0.06515583641446039 )
( 1292 , -0.08687444855261386 )
( 1293 , -0.08687444855261386 )
( 1294 , -0.04343722427630693 )
( 1295 , 0.021718612138153466 )
( 1296 , -0.04343722427630693 )
( 1297 , 0.10859306069076732 )
( 1298 , 0.06515583641446039 )
( 1299 , 0.06515583641446039 )
( 1300 , 0.021718612138153466 )
( 1301 , 0.0 )
( 1303 , -0.021718612138153466 )
( 1304 , 0.021718612138153466 )
( 1305 , -0.021718612138153466 )
( 1306 , -0.06515583641446039 )
( 1307 , 0.021718612138153466 )
( 1308 , -0.021718612138153466 )
( 1309 , 0.021718612138153466 )
( 1310 , -0.04343722427630693 )
( 1311 , 0.021718612138153466 )
( 1312 , 0.0 )
( 1314 , 0.021718612138153466 )
( 1315 , 0.0 )
( 1316 , -0.021718612138153466 )
( 1317 , 0.021718612138153466 )
( 1318 , 0.04343722427630693 )
( 1319 , 0.021718612138153466 )
( 1320 , -0.021718612138153466 )
( 1321 , 0.04343722427630693 )
( 1322 , -0.06515583641446039 )
( 1323 , 0.0 )
( 1325 , 0.021718612138153466 )
( 1326 , 0.021718612138153466 )
( 1327 , -0.04343722427630693 )
( 1328 , -0.021718612138153466 )
( 1329 , 0.04343722427630693 )
( 1330 , -0.021718612138153466 )
( 1331 , -0.10859306069076732 )
( 1332 , 0.04343722427630693 )
( 1333 , -0.021718612138153466 )
( 1334 , -0.04343722427630693 )
( 1336 , 0.021718612138153466 )
( 1337 , -0.06515583641446039 )
( 1338 , -0.021718612138153466 )
( 1339 , 0.0 )
( 1340 , 0.04343722427630693 )
( 1341 , 0.08687444855261386 )
( 1342 , -0.04343722427630693 )
( 1343 , -0.04343722427630693 )
( 1344 , 0.021718612138153466 )
( 1345 , 0.06515583641446039 )
( 1347 , -0.04343722427630693 )
( 1348 , 0.0 )
( 1349 , 0.0 )
( 1350 , 0.0 )
( 1351 , -0.021718612138153466 )
( 1352 , 0.04343722427630693 )
( 1353 , 0.021718612138153466 )
( 1354 , 0.08687444855261386 )
( 1355 , -0.08687444855261386 )
( 1356 , 0.06515583641446039 )
( 1358 , 0.04343722427630693 )
( 1359 , -0.08687444855261386 )
( 1360 , -0.021718612138153466 )
( 1361 , -0.06515583641446039 )
( 1362 , -0.021718612138153466 )
( 1363 , -0.08687444855261386 )
( 1364 , 0.04343722427630693 )
( 1365 , 0.021718612138153466 )
( 1366 , 0.0 )
( 1367 , 0.04343722427630693 )
( 1369 , 0.04343722427630693 )
( 1370 , 0.021718612138153466 )
( 1371 , -0.04343722427630693 )
( 1372 , -0.04343722427630693 )
( 1373 , -0.021718612138153466 )
( 1374 , 0.04343722427630693 )
( 1375 , 0.0 )
( 1376 , 0.04343722427630693 )
( 1377 , -0.021718612138153466 )
( 1378 , 0.04343722427630693 )
( 1380 , -0.06515583641446039 )
( 1381 , -0.04343722427630693 )
( 1382 , 0.06515583641446039 )
( 1383 , -0.021718612138153466 )
( 1384 , 0.08687444855261386 )
( 1385 , -0.04343722427630693 )
( 1386 , 0.04343722427630693 )
( 1387 , 0.021718612138153466 )
( 1388 , 0.0 )
( 1389 , 0.0 )
( 1391 , 0.021718612138153466 )
( 1392 , -0.021718612138153466 )
( 1393 , 0.0 )
( 1394 , 0.0 )
( 1395 , 0.04343722427630693 )
( 1396 , -0.021718612138153466 )
( 1397 , 0.021718612138153466 )
( 1398 , -0.06515583641446039 )
( 1399 , 0.04343722427630693 )
( 1400 , 0.021718612138153466 )
( 1402 , 0.0 )
( 1403 , 0.021718612138153466 )
( 1404 , 0.10859306069076732 )
( 1405 , 0.021718612138153466 )
( 1406 , 0.0 )
( 1407 , 0.08687444855261386 )
( 1408 , 0.0 )
( 1409 , 0.13031167282892078 )
( 1410 , -0.08687444855261386 )
( 1411 , 0.04343722427630693 )
( 1413 , 0.021718612138153466 )
( 1414 , -0.06515583641446039 )
( 1415 , -0.04343722427630693 )
( 1416 , 0.0 )
( 1417 , 0.0 )
( 1418 , -0.08687444855261386 )
( 1419 , 0.0 )
( 1420 , -0.04343722427630693 )
( 1421 , 0.04343722427630693 )
( 1422 , 0.0 )
( 1424 , -0.021718612138153466 )
( 1425 , 0.021718612138153466 )
( 1426 , 0.021718612138153466 )
( 1427 , -0.04343722427630693 )
( 1428 , 0.0 )
( 1429 , 0.04343722427630693 )
( 1430 , -0.08687444855261386 )
( 1431 , 0.0 )
( 1432 , 0.021718612138153466 )
( 1433 , -0.021718612138153466 )
( 1435 , 0.021718612138153466 )
( 1436 , 0.06515583641446039 )
( 1437 , -0.021718612138153466 )
( 1438 , 0.021718612138153466 )
( 1439 , -0.021718612138153466 ) 
};
\addplot[red] coordinates
{
( 1005 , 0.18952451089472588 )
( 1016 , 0.2653343152526162 )
( 1027 , 0.11371470653683552 )
( 1038 , 0.3032392174315614 )
( 1049 , 0.18952451089472588 )
( 1060 , 0.22742941307367104 )
( 1071 , 0.2653343152526162 )
( 1082 , 0.22742941307367104 )
( 1093 , 0.18952451089472588 )
( 1104 , 0.18952451089472588 )
( 1115 , 0.22742941307367104 )
( 1126 , 0.22742941307367104 ) 
( 1137 , 0.2653343152526162 )
( 1148 , 0.22742941307367104 )
( 1159 , 0.22742941307367104 )
( 1170 , 0.22742941307367104 )
( 1181 , 0.2653343152526162 )
( 1192 , 0.18952451089472588 )
( 1203 , 0.18952451089472588 )
( 1214 , 0.18952451089472588 )
( 1225 , 0.21718612138153465 )
( 1236 , 0.21718612138153465 )
( 1247 , 0.17374889710522773 )
( 1258 , 0.2823419577959951 )
( 1269 , 0.1954675092433812 )
( 1280 , 0.23890473351968813 )
( 1291 , 0.21718612138153465 )
( 1302 , 0.23890473351968813 )
( 1313 , 0.13031167282892078 )
( 1324 , 0.17374889710522773 )
( 1335 , 0.26062334565784157 )
( 1346 , 0.26062334565784157 )
( 1357 , 0.30406056993414854 )
( 1368 , 0.34749779421045546 )
( 1379 , 0.15203028496707427 )
( 1390 , 0.26062334565784157 )
( 1401 , 0.23890473351968813 )
( 1412 , 0.23890473351968813 )
( 1423 , 0.23890473351968813 )
( 1434 , 0.21718612138153465 )
};
\addplot[blue] coordinates
{
( 2000 , -0.02224970797449924 )
( 2001 , 0.01112485398724962 )
( 2002 , 0.01112485398724962 )
( 2003 , -0.01112485398724962 )
( 2004 , 0.01112485398724962 )
( 2006 , 0.02224970797449924 )
( 2007 , 0.02224970797449924 )
( 2008 , 0.01112485398724962 )
( 2009 , 0.02224970797449924 )
( 2010 , 0.02224970797449924 )
( 2011 , 0.02224970797449924 )
( 2012 , 0.03337456196174886 )
( 2013 , 0.0 )
( 2014 , -0.01112485398724962 )
( 2015 , 0.055624269936248104 )
( 2017 , 0.01112485398724962 )
( 2018 , 0.06674912392349772 )
( 2019 , 0.0 )
( 2020 , 0.01112485398724962 )
( 2021 , -0.01112485398724962 )
( 2022 , 0.01112485398724962 )
( 2023 , -0.03337456196174886 )
( 2024 , 0.03337456196174886 )
( 2025 , 0.0 )
( 2026 , 0.02224970797449924 )
( 2028 , 0.04449941594899848 )
( 2029 , -0.02224970797449924 )
( 2030 , 0.01112485398724962 )
( 2031 , 0.01112485398724962 )
( 2032 , 0.03337456196174886 )
( 2033 , -0.02224970797449924 )
( 2034 , 0.055624269936248104 )
( 2035 , -0.04449941594899848 )
( 2036 , -0.04449941594899848 )
( 2037 , 0.01112485398724962 )
( 2039 , -0.03337456196174886 )
( 2040 , 0.01112485398724962 )
( 2041 , -0.02224970797449924 )
( 2042 , 0.01112485398724962 )
( 2043 , 0.03337456196174886 )
( 2044 , 0.0 )
( 2045 , -0.01112485398724962 )
( 2046 , -0.01112485398724962 )
( 2047 , 0.0 )
( 2048 , 0.0 )
( 2050 , 0.055624269936248104 )
( 2051 , 0.02224970797449924 )
( 2052 , 0.03337456196174886 )
( 2053 , 0.02224970797449924 )
( 2054 , 0.02224970797449924 )
( 2055 , 0.01112485398724962 )
( 2056 , 0.03337456196174886 )
( 2057 , 0.02224970797449924 )
( 2058 , 0.01112485398724962 )
( 2059 , -0.02224970797449924 )
( 2061 , 0.0 )
( 2062 , -0.03337456196174886 )
( 2063 , 0.03337456196174886 )
( 2064 , 0.0 )
( 2065 , 0.01112485398724962 )
( 2066 , -0.03337456196174886 )
( 2067 , 0.01112485398724962 )
( 2068 , -0.02224970797449924 )
( 2069 , 0.01112485398724962 )
( 2070 , -0.01112485398724962 )
( 2072 , -0.01112485398724962 )
( 2073 , 0.0 )
( 2074 , 0.02224970797449924 )
( 2075 , 0.01112485398724962 )
( 2076 , 0.01112485398724962 )
( 2077 , 0.01112485398724962 )
( 2078 , 0.01112485398724962 )
( 2079 , -0.04449941594899848 )
( 2080 , 0.04449941594899848 )
( 2081 , -0.01112485398724962 )
( 2083 , 0.01112485398724962 )
( 2084 , 0.03337456196174886 )
( 2085 , 0.01112485398724962 )
( 2086 , -0.01112485398724962 )
( 2087 , 0.0 )
( 2088 , -0.01112485398724962 )
( 2089 , 0.01112485398724962 )
( 2090 , 0.055624269936248104 )
( 2091 , -0.01112485398724962 )
( 2092 , 0.01112485398724962 )
( 2094 , 0.01112485398724962 )
( 2095 , -0.02224970797449924 )
( 2096 , 0.03337456196174886 )
( 2097 , -0.01112485398724962 )
( 2098 , 0.04449941594899848 )
( 2099 , -0.03337456196174886 )
( 2100 , 0.0 )
( 2101 , 0.0 )
( 2102 , 0.01112485398724962 )
( 2103 , -0.01112485398724962 )
( 2105 , 0.02224970797449924 )
( 2106 , -0.03337456196174886 )
( 2107 , 0.04449941594899848 )
( 2108 , -0.02224970797449924 )
( 2109 , 0.01112485398724962 )
( 2110 , -0.02224970797449924 )
( 2111 , 0.04449941594899848 )
( 2112 , 0.055624269936248104 )
( 2113 , 0.01112485398724962 )
( 2114 , 0.02224970797449924 )
( 2116 , -0.03337456196174886 )
( 2117 , 0.01112485398724962 )
( 2118 , -0.01112485398724962 )
( 2119 , -0.02224970797449924 )
( 2120 , 0.01112485398724962 )
( 2121 , -0.01112485398724962 )
( 2122 , -0.01112485398724962 )
( 2123 , 0.01112485398724962 )
( 2124 , 0.0 )
( 2125 , 0.03337456196174886 )
( 2127 , -0.01112485398724962 )
( 2128 , -0.03337456196174886 )
( 2129 , 0.0 )
( 2130 , -0.01112485398724962 )
( 2131 , -0.02224970797449924 )
( 2132 , 0.0 )
( 2133 , 0.04449941594899848 )
( 2134 , -0.01112485398724962 )
( 2135 , 0.0 )
( 2136 , 0.01112485398724962 )
( 2138 , 0.0 )
( 2139 , 0.01112485398724962 )
( 2140 , 0.03337456196174886 )
( 2141 , 0.0 )
( 2142 , 0.01112485398724962 )
( 2143 , 0.01112485398724962 )
( 2144 , -0.02224970797449924 )
( 2145 , -0.02224970797449924 )
( 2146 , 0.0 )
( 2147 , -0.01112485398724962 )
( 2149 , 0.0 )
( 2150 , -0.01112485398724962 )
( 2151 , 0.0 )
( 2152 , 0.01112485398724962 )
( 2153 , -0.01112485398724962 )
( 2154 , 0.0 )
( 2155 , -0.01112485398724962 )
( 2156 , 0.02224970797449924 )
( 2157 , 0.02224970797449924 )
( 2158 , 0.04449941594899848 )
( 2160 , 0.01112485398724962 )
( 2161 , 0.02224970797449924 )
( 2162 , 0.02224970797449924 )
( 2163 , 0.03337456196174886 )
( 2164 , 0.0 )
( 2165 , 0.02224970797449924 )
( 2166 , 0.02224970797449924 )
( 2167 , 0.02224970797449924 )
( 2168 , 0.0 )
( 2169 , 0.0 )
( 2171 , 0.02224970797449924 )
( 2172 , -0.055624269936248104 )
( 2173 , -0.01112485398724962 )
( 2174 , 0.0 )
( 2175 , -0.01112485398724962 )
( 2176 , -0.01112485398724962 )
( 2177 , 0.01112485398724962 )
( 2178 , -0.02224970797449924 )
( 2179 , -0.01112485398724962 )
( 2180 , -0.02224970797449924 )
( 2182 , 0.01112485398724962 )
( 2183 , 0.01112485398724962 )
( 2184 , 0.02224970797449924 )
( 2185 , 0.0 )
( 2186 , 0.01112485398724962 )
( 2187 , 0.0 )
( 2188 , 0.01112485398724962 )
( 2189 , 0.01112485398724962 )
( 2190 , -0.02224970797449924 )
( 2191 , -0.04449941594899848 )
( 2193 , -0.01112485398724962 )
( 2194 , 0.0 )
( 2195 , 0.01112485398724962 )
( 2196 , 0.0 )
( 2197 , -0.01112485398724962 )
( 2198 , 0.01112485398724962 )
( 2199 , -0.06674912392349772 )
( 2200 , -0.04449941594899848 )
( 2201 , 0.03337456196174886 )
( 2202 , 0.04449941594899848 )
( 2204 , 0.01112485398724962 )
( 2205 , 0.02224970797449924 )
( 2206 , 0.01112485398724962 )
( 2207 , -0.01112485398724962 )
( 2208 , -0.02224970797449924 )
( 2209 , 0.0 )
( 2210 , -0.02224970797449924 )
( 2211 , -0.01112485398724962 )
( 2212 , 0.03337456196174886 )
( 2213 , 0.0 )
( 2215 , -0.03337456196174886 )
( 2216 , 0.01112485398724962 )
( 2217 , 0.0 )
( 2218 , 0.01112485398724962 )
( 2219 , -0.01112485398724962 )
( 2220 , 0.005423261445466404 )
( 2221 , -0.016269784336399213 )
( 2222 , 0.005423261445466404 )
( 2223 , 0.005423261445466404 )
( 2224 , 0.03796283011826483 )
( 2226 , 0.048809353009197635 )
( 2227 , 0.010846522890932807 )
( 2228 , -0.010846522890932807 )
( 2229 , -0.021693045781865615 )
( 2230 , 0.005423261445466404 )
( 2231 , 0.02711630722733202 )
( 2232 , 0.02711630722733202 )
( 2233 , -0.016269784336399213 )
( 2234 , -0.005423261445466404 )
( 2235 , 0.016269784336399213 )
( 2237 , 0.0 )
( 2238 , -0.016269784336399213 )
( 2239 , 0.016269784336399213 )
( 2240 , 0.016269784336399213 )
( 2241 , -0.048809353009197635 )
( 2242 , 0.0 )
( 2243 , -0.021693045781865615 )
( 2244 , -0.010846522890932807 )
( 2245 , 0.02711630722733202 )
( 2246 , 0.02711630722733202 )
( 2248 , -0.016269784336399213 )
( 2249 , -0.05423261445466404 )
( 2250 , 0.0 )
( 2251 , 0.021693045781865615 )
( 2252 , -0.032539568672798426 )
( 2253 , 0.0 )
( 2254 , -0.005423261445466404 )
( 2255 , 0.010846522890932807 )
( 2256 , -0.032539568672798426 )
( 2257 , -0.04338609156373123 )
( 2259 , 0.010846522890932807 )
( 2260 , -0.02711630722733202 )
( 2261 , -0.016269784336399213 )
( 2262 , -0.016269784336399213 )
( 2263 , 0.048809353009197635 )
( 2264 , -0.010846522890932807 )
( 2265 , -0.010846522890932807 )
( 2266 , -0.021693045781865615 )
( 2267 , 0.02711630722733202 )
( 2268 , 0.0 )
( 2270 , 0.016269784336399213 )
( 2271 , -0.02711630722733202 )
( 2272 , -0.005423261445466404 )
( 2273 , 0.0 )
( 2274 , 0.016269784336399213 )
( 2275 , -0.010846522890932807 )
( 2276 , 0.0 )
( 2277 , -0.07050239879106325 )
( 2278 , 0.005423261445466404 )
( 2279 , -0.03796283011826483 )
( 2281 , 0.010846522890932807 )
( 2282 , 0.010846522890932807 )
( 2283 , -0.021693045781865615 )
( 2284 , 0.06507913734559685 )
( 2285 , -0.02711630722733202 )
( 2286 , 0.010846522890932807 )
( 2287 , 0.02711630722733202 )
( 2288 , 0.021693045781865615 )
( 2289 , -0.010846522890932807 )
( 2290 , 0.0 )
( 2292 , 0.010846522890932807 )
( 2293 , 0.005423261445466404 )
( 2294 , -0.010846522890932807 )
( 2295 , 0.0 )
( 2296 , 0.016269784336399213 )
( 2297 , -0.02711630722733202 )
( 2298 , 0.016269784336399213 )
( 2299 , 0.016269784336399213 )
( 2300 , -0.016269784336399213 )
( 2301 , -0.005423261445466404 )
( 2303 , 0.032539568672798426 )
( 2304 , -0.010846522890932807 )
( 2305 , -0.02711630722733202 )
( 2306 , -0.016269784336399213 )
( 2307 , -0.021693045781865615 )
( 2308 , 0.010846522890932807 )
( 2309 , 0.032539568672798426 )
( 2310 , -0.005423261445466404 )
( 2311 , 0.005423261445466404 )
( 2312 , -0.005423261445466404 )
( 2314 , -0.005423261445466404 )
( 2315 , 0.0 )
( 2316 , 0.016269784336399213 )
( 2317 , 0.021693045781865615 )
( 2318 , 0.032539568672798426 )
( 2319 , 0.010846522890932807 )
( 2320 , -0.010846522890932807 )
( 2321 , -0.02711630722733202 )
( 2322 , 0.005423261445466404 )
( 2323 , 0.016269784336399213 )
( 2325 , 0.016269784336399213 )
( 2326 , -0.016269784336399213 )
( 2327 , -0.03796283011826483 )
( 2328 , -0.016269784336399213 )
( 2329 , 0.005423261445466404 )
( 2330 , -0.005423261445466404 )
( 2331 , -0.010846522890932807 )
( 2332 , 0.005423261445466404 )
( 2333 , -0.016269784336399213 )
( 2334 , -0.032539568672798426 )
( 2336 , -0.010846522890932807 )
( 2337 , -0.02711630722733202 )
( 2338 , -0.005423261445466404 )
( 2339 , -0.005423261445466404 )
( 2340 , 0.032539568672798426 )
( 2341 , -0.02711630722733202 )
( 2342 , -0.010846522890932807 )
( 2343 , 0.0 )
( 2344 , 0.021693045781865615 )
( 2345 , -0.021693045781865615 )
( 2347 , -0.005423261445466404 )
( 2348 , -0.032539568672798426 )
( 2349 , -0.005423261445466404 )
( 2350 , 0.010846522890932807 )
( 2351 , -0.016269784336399213 )
( 2352 , 0.0 )
( 2353 , 0.021693045781865615 )
( 2354 , 0.05423261445466404 )
( 2355 , 0.016269784336399213 )
( 2356 , 0.0 )
( 2358 , -0.05423261445466404 )
( 2359 , -0.02711630722733202 )
( 2360 , 0.016269784336399213 )
( 2361 , 0.016269784336399213 )
( 2362 , 0.03796283011826483 )
( 2363 , 0.016269784336399213 )
( 2364 , 0.010846522890932807 )
( 2365 , 0.032539568672798426 )
( 2366 , 0.02711630722733202 )
( 2367 , 0.010846522890932807 )
( 2369 , -0.04338609156373123 )
( 2370 , 0.02711630722733202 )
( 2371 , -0.005423261445466404 )
( 2372 , 0.021693045781865615 )
( 2373 , -0.02711630722733202 )
( 2374 , 0.02711630722733202 )
( 2375 , -0.016269784336399213 )
( 2376 , -0.032539568672798426 )
( 2377 , 0.021693045781865615 )
( 2378 , 0.016269784336399213 )
( 2380 , 0.010846522890932807 )
( 2381 , -0.005423261445466404 )
( 2382 , -0.010846522890932807 )
( 2383 , -0.048809353009197635 )
( 2384 , 0.0 )
( 2385 , 0.032539568672798426 )
( 2386 , -0.005423261445466404 )
( 2387 , 0.021693045781865615 )
( 2388 , 0.021693045781865615 )
( 2389 , -0.005423261445466404 )
( 2391 , -0.016269784336399213 )
( 2392 , -0.02711630722733202 )
( 2393 , -0.021693045781865615 )
( 2394 , 0.0 )
( 2395 , -0.010846522890932807 )
( 2396 , -0.021693045781865615 )
( 2397 , 0.032539568672798426 )
( 2398 , -0.05423261445466404 )
( 2399 , 0.032539568672798426 )
( 2400 , 0.0 )
( 2402 , -0.016269784336399213 )
( 2403 , 0.04338609156373123 )
( 2404 , 0.005423261445466404 )
( 2405 , -0.010846522890932807 )
( 2406 , 0.010846522890932807 )
( 2407 , 0.005423261445466404 )
( 2408 , 0.04338609156373123 )
( 2409 , -0.03796283011826483 )
( 2410 , 0.0 )
( 2411 , -0.048809353009197635 )
( 2413 , 0.010846522890932807 )
( 2414 , 0.005423261445466404 )
( 2415 , -0.021693045781865615 )
( 2416 , 0.005423261445466404 )
( 2417 , 0.010846522890932807 )
( 2418 , 0.010846522890932807 )
( 2419 , -0.03796283011826483 )
( 2420 , 0.016269784336399213 )
( 2421 , -0.010846522890932807 )
( 2422 , 0.005423261445466404 )
( 2424 , 0.010846522890932807 )
( 2425 , -0.05423261445466404 )
( 2426 , 0.03796283011826483 )
( 2427 , -0.021693045781865615 )
( 2428 , -0.010846522890932807 )
( 2429 , 0.0 )
( 2430 , 0.059655875900130446 )
( 2431 , -0.059655875900130446 )
( 2432 , 0.04338609156373123 )
( 2433 , -0.02711630722733202 )
( 2435 , 0.03796283011826483 )
( 2436 , 0.010846522890932807 )
( 2437 , 0.021693045781865615 )
( 2438 , 0.032539568672798426 )
( 2439 , 0.032539568672798426 ) 

};
\addplot[red] coordinates
{
( 2005 , 0.21137222575774278 )
( 2016 , 0.23362193373224202 )
( 2027 , 0.23362193373224202 )
( 2038 , 0.1779976637959939 )
( 2049 , 0.22249707974499242 )
( 2060 , 0.23362193373224202 )
( 2071 , 0.23362193373224202 )
( 2082 , 0.22249707974499242 )
( 2093 , 0.20024737177049315 )
( 2104 , 0.23362193373224202 )
( 2115 , 0.24474678771949165 )
( 2126 , 0.26699649569399087 ) 
( 2137 , 0.23362193373224202 )
( 2148 , 0.22249707974499242 )
( 2159 , 0.1779976637959939 )
( 2170 , 0.22249707974499242 )
( 2181 , 0.23362193373224202 )
( 2192 , 0.23362193373224202 )
( 2203 , 0.26699649569399087 )
( 2214 , 0.18912251778324354 )
( 2225 , 0.23320024215505536 )
( 2236 , 0.2603165493823874 )
( 2247 , 0.24404676504598818 )
( 2258 , 0.21150719637318977 )
( 2269 , 0.24947002649145458 )
( 2280 , 0.20608393492772334 )
( 2291 , 0.2711630722733202 )
( 2302 , 0.21693045781865616 )
( 2313 , 0.2603165493823874 )
( 2324 , 0.23320024215505536 )
( 2335 , 0.18981415059132414 )
( 2346 , 0.23862350360052179 )
( 2357 , 0.22777698070958896 )
( 2368 , 0.21693045781865616 )
( 2379 , 0.22777698070958896 )
( 2390 , 0.21150719637318977 )
( 2401 , 0.23320024215505536 )
( 2412 , 0.23320024215505536 )
( 2423 , 0.21150719637318977 )
( 2434 , 0.23320024215505536 )
};
\end{axis}
\end{tikzpicture}

